Finite Element Neural Network Interpolation. Part I: Interpretable and Adaptive Discretization for Solving PDEs

We present the Finite Element Neural Network Interpolation (FENNI) framework, a sparse neural network architecture extending previous work on Embedded Finite Element Neural Networks (EFENN) introduced with the Hierarchical Deep-learning Neural Networks (HiDeNN). Due to their mesh-based structure, EFENN requires significantly fewer trainable parameters than fully connected neural networks, with individual weights and biases having a clear interpretation. Our FENNI framework, within the EFENN framework, brings improvements to the HiDeNN approach. First, we propose a reference element-based architecture where shape functions are defined on a reference element, enabling variability in interpolation functions and straightforward use of Gaussian quadrature rules for evaluating the loss function. Second, we propose a pragmatic multigrid training strategy based on the framework's interpretability. Third, HiDeNN's combined rh-adaptivity is extended from 1D to 2D, with a new Jacobian-based criterion for adding nodes combining h- and r-adaptivity. From a deep learning perspective, adaptive mesh behavior through rh-adaptivity and the multigrid approach correspond to transfer learning, enabling FENNI to optimize the network's architecture dynamically during training. The framework's capabilities are demonstrated on 1D and 2D test cases, where its accuracy and computational cost are compared against an analytical solution and a classical FEM solver. On these cases, the multigrid training strategy drastically improves the training stage's efficiency and robustness. Finally, we introduce a variational loss within the EFENN framework, showing that it performs as well as energy-based losses and outperforms residual-based losses. This framework is extended to surrogate modeling over the parametric space in Part II.

==> 1D_adapt_Gauss_grad.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{burg}{RGB}{153,0,76}

\begin{axis}[
height=6cm,
legend cell align={left},
legend style={
  fill opacity=0.0,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=none
},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
width=9cm,
x grid style={darkgray176},
xlabel={Number of mesh nodes},
xmin=8.40374274801246, xmax=385.542501377292,
xmode=log,
xtick style={color=black},
xtick={0.1,1,10,100,1000,10000},
xticklabels={
  $\mathdefault{10^{-1}}$,
  $\mathdefault{10^{0}}$,
  $\mathdefault{10^{1}}$,
  $\mathdefault{10^{2}}$,
  $\mathdefault{10^{3}}$,
  $\mathdefault{10^{4}}$
},
y grid style={darkgray176},
ylabel={Normalized strain error},
ymin=0.01, ymax=23,
ymode=log,
ytick style={color=black},
ytick={0.001,0.01,0.1,1,10},
yticklabels={
  $\mathdefault{10^{-3}}$,
  $\mathdefault{10^{-2}}$,
  $\mathdefault{10^{-1}}$,
  $\mathdefault{10^{0}}$,
  $\mathdefault{10^{1}}$
}
]
\addplot [very thick, orange]
table {%
10	0.74538078
21	0.39509747
41	0.21741465
80	0.11137825
160	0.05548029
324	0.02732404
};
\addlegendentry{G.q.(3)}
\addplot [very thick, burg]
table {%
10	0.744659
21	0.39509584
41	0.21741463
80	0.11137785
160	0.05548063
324	0.02732191
};
\addlegendentry{G.q.(4)}
\addplot [very thick, red]
table {%
10	0.74467163
21	0.39509585
41	0.21741463
80	0.11137784
160	0.05548108
324	0.02732794
};
\addlegendentry{G.q.(5)}
\addplot [very thick, orange, dash pattern=on 1.5pt off 2.475pt]
table {%
21 0.33826
41 0.16419
80 0.11074
160 0.055342
324 0.02715
};
\addlegendentry{G.q.(3),  r-adaptivity}
\addplot [very thick, burg, dash pattern=on 1.5pt off 2.475pt]
table {%
21 0.33418
41 0.16427
80 0.11074
160 0.05534
324 0.027136
};
\addlegendentry{G.q.(4), r-adaptivity}
\addplot [very thick, red, dash pattern=on 1.5pt off 2.475pt]
table {%
21 0.33421
41 0.16427
80 0.11074
160 0.055339
324 0.027157
};
\addlegendentry{G.q.(5), r-adaptivity}
\end{axis}

\end{tikzpicture}


==> 1D_adapt_Gauss_u.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{burg}{RGB}{153,0,76}

\begin{axis}[
height=6cm,
legend cell align={left},
legend style={
  fill opacity=0.0,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=none
},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
width=9cm,
x grid style={darkgray176},
xlabel={Number of mesh nodes},
xmin=8.40374274801246, xmax=385.542501377292,
xmode=log,
xtick style={color=black},
xtick={0.1,1,10,100,1000,10000},
xticklabels={
  $\mathdefault{10^{-1}}$,
  $\mathdefault{10^{0}}$,
  $\mathdefault{10^{1}}$,
  $\mathdefault{10^{2}}$,
  $\mathdefault{10^{3}}$,
  $\mathdefault{10^{4}}$
},
y grid style={darkgray176},
ylabel={Normalized displacement error},
ymin=0.00008, ymax=29,
ymode=log,
ytick style={color=black},
ytick={1e-05,0.0001,0.001,0.01,0.1,1,10},
yticklabels={
  $\mathdefault{10^{-5}}$,
  $\mathdefault{10^{-4}}$,
  $\mathdefault{10^{-3}}$,
  $\mathdefault{10^{-2}}$,
  $\mathdefault{10^{-1}}$,
  $\mathdefault{10^{0}}$,
  $\mathdefault{10^{1}}$
}
]
\addplot [very thick, orange]
table {%
10 0.25502
21 0.066887
41 0.018887
80 0.0049183
160 0.0012109
324 0.00200296
% 626 0.00109030
};
\addlegendentry{G.q.(3)}
\addplot [very thick, burg]
table {%
10 0.25609
21 0.066804
41 0.018887
80 0.0049184
160 0.001207
324 0.00069142
% 626 0.00151230
};
\addlegendentry{G.q.(4)}
\addplot [very thick, red]
table {%
10 0.25615
21 0.066806
41 0.018887
80 0.0049202
160 0.00123108
324 0.00152156
% 626 0.00475950
};
\addlegendentry{G.q.(5)}
\addplot [very thick, orange, dash pattern=on 1.5pt off 2.475pt]
table {%
21 0.067476
41 0.013156
80 0.0048737
160 0.0013304
324 0.00062885
% 626 0.000890
};
\addlegendentry{G.q.(3),  r-adaptivity}
\addplot [very thick, burg, dash pattern=on 1.5pt off 2.475pt]
table {%
21 0.056373
41 0.013089
80 0.0048737
160 0.0012347
324 0.00038636
% 626 0.000590
};
\addlegendentry{G.q.(4), r-adaptivity}
\addplot [very thick, red, dash pattern=on 1.5pt off 2.475pt]
table {%
21 0.056945
41 0.013088
80 0.0048737
160 0.0012769
324 0.00169349
% 626 0.000859
};
\addlegendentry{G.q.(5), r-adaptivity}
\end{axis}

\end{tikzpicture}


==> 1D_adapt_trapezoid_grad.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{yellow}{RGB}{204,204,0}

\begin{axis}[
height=6cm,
legend cell align={left},
legend style={
  fill opacity=0.0,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=none
},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
width=9cm,
x grid style={darkgray176},
xlabel={Number of mesh nodes},
xmin=8.40374274801246, xmax=385.542501377292,
xmode=log,
xtick style={color=black},
xtick={0.1,1,10,100,1000,10000},
xticklabels={
  $\mathdefault{10^{-1}}$,
  $\mathdefault{10^{0}}$,
  $\mathdefault{10^{1}}$,
  $\mathdefault{10^{2}}$,
  $\mathdefault{10^{3}}$,
  $\mathdefault{10^{4}}$
},
y grid style={darkgray176},
ylabel={Normalized strain error},
ymin=0.01, ymax=23,
ymode=log,
ytick style={color=black},
ytick={0.001,0.01,0.1,1,10,100,1000},
yticklabels={
  $\mathdefault{10^{-3}}$,
  $\mathdefault{10^{-2}}$,
  $\mathdefault{10^{-1}}$,
  $\mathdefault{10^{0}}$,
  $\mathdefault{10^{1}}$,
  $\mathdefault{10^{2}}$,
  $\mathdefault{10^{3}}$
}
]
\addplot [very thick, blue]
table {%
10 0.74477
21 0.39515
41 0.21746
80 0.11146
160 0.055614
324 0.027586
};
\addlegendentry{10 p./e.}
\addplot [very thick, yellow]
table {%
10 0.74471
21 0.39512
41 0.21745
80 0.11145
160 0.055606
324 0.027568
};
\addlegendentry{20 p./e.}
\addplot [very thick, green]
table {%
10 0.7447
21 0.39511
41 0.21745
80 0.11144
160 0.055604
324 0.027585
};
\addlegendentry{30 p./e.}
\addplot [very thick, blue, dash pattern=on 1.5pt off 2.475pt]
table {%
10 0.54594
21 0.39656
41 0.22911
80 0.13302
160 0.095732
324 16.532
};
\addlegendentry{10 p./e.,  r-adaptivity}
\addplot [very thick, yellow, dash pattern=on 1.5pt off 2.475pt]
table {%
10 0.52862
21 0.40006
41 0.21291
80 0.12761
160 0.1035
324 0.13236
};
\addlegendentry{20 p./e.,  r-adaptivity}
\addplot [very thick, green, dash pattern=on 1.5pt off 2.475pt]
table {%
10 0.52833
21 0.3969
41 0.21227
80 0.11683
160 0.062335
324 0.062285
};
\addlegendentry{30 p./e.,  r-adaptivity}
\end{axis}

\end{tikzpicture}


==> 1D_adapt_trapezoid_u.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{yellow}{RGB}{204,204,0}

\begin{axis}[
height=6cm,
legend cell align={left},
legend style={
  fill opacity=0.0,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=none
},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
width=9cm,
x grid style={darkgray176},
xlabel={Number of mesh nodes},
xmin=8.40374274801246, xmax=385.542501377292,
xmode=log,
xtick style={color=black},
xtick={0.1,1,10,100,1000,10000},
xticklabels={
  $\mathdefault{10^{-1}}$,
  $\mathdefault{10^{0}}$,
  $\mathdefault{10^{1}}$,
  $\mathdefault{10^{2}}$,
  $\mathdefault{10^{3}}$,
  $\mathdefault{10^{4}}$
},
y grid style={darkgray176},
ylabel={Normalized displacement error},
ymin=0.00008, ymax=29,
ymode=log,
ytick style={color=black},
ytick={1e-05,0.0001,0.001,0.01,0.1,1,10,100,1000},
yticklabels={
  $\mathdefault{10^{-5}}$,
  $\mathdefault{10^{-4}}$,
  $\mathdefault{10^{-3}}$,
  $\mathdefault{10^{-2}}$,
  $\mathdefault{10^{-1}}$,
  $\mathdefault{10^{0}}$,
  $\mathdefault{10^{1}}$,
  $\mathdefault{10^{2}}$,
  $\mathdefault{10^{3}}$
}
]
\addplot [very thick, blue]
table {%
10 0.25696
21 0.068349
41 0.019786
80 0.0054355
160 0.0014865
324 0.00252704
};
\addlegendentry{10 p./e.}
\addplot [very thick, yellow]
table {%
10 0.25656
21 0.067533
41 0.019302
80 0.0051481
160 0.0013588
324 0.00054584
};
\addlegendentry{20 p./e.}
\addplot [very thick, green]
table {%
10 0.25642
21 0.067275
41 0.019158
80 0.0050654
160 0.0013032
324 0.0012563
};
\addlegendentry{30 p./e.}
\addplot [very thick, blue, dash pattern=on 1.5pt off 2.475pt]
table {%
10 0.20958
21 0.074292
41 0.047214
80 0.069464
160 0.079896
324 17.318
};
\addlegendentry{10 p./e.,  r-adaptivity}
\addplot [very thick, yellow, dash pattern=on 1.5pt off 2.475pt]
table {%
10 0.17929
21 0.070125
41 0.034551
80 0.062837
160 0.11322
324 0.19257
};
\addlegendentry{20 p./e.,  r-adaptivity}
\addplot [very thick, green, dash pattern=on 1.5pt off 2.475pt]
table {%
10 0.17703
21 0.068173
41 0.037473
80 0.026385
160 0.021878
324 0.047108
};
\addlegendentry{30 p./e.,  r-adaptivity}
\end{axis}

\end{tikzpicture}


==> 1D_mixed_form_grad.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{255,51,51}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{steelblue31119180}{RGB}{60,150,200}
\definecolor{yellow}{RGB}{204,204,0}
\definecolor{darkblue}{RGB}{0,80,160}


\definecolor{purple}{RGB}{102,0,204}
\definecolor{pink}{RGB}{255,100,170}
\definecolor{burg}{RGB}{153,0,75}

\definecolor{lightgray204}{RGB}{204,204,204}


\begin{axis}[
height=6cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(1.02,1)},
  anchor=north west,
  draw=lightgray204
},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
width=9cm,
x grid style={darkgray176},
xlabel={Number of mesh nodes},
xmin=8.62179988756735, xmax=182.91795927643,
xmode=log,
xtick style={color=black},
xtick={0.1,1,10,50,100,1000,10000},
xticklabels={
  $\mathdefault{10^{-1}}$,
  $\mathdefault{10^{0}}$,
  $\mathdefault{10^{1}}$,
  $5\cdot10^1$,
  $\mathdefault{10^{2}}$,
  $\mathdefault{10^{3}}$,
  $\mathdefault{10^{4}}$
},
y grid style={darkgray176},
ylabel={Normalized strain error},
ymin=0.005, ymax=1.1,
ymode=log,
ytick style={color=black},
ytick={0.0001,0.001,0.01,0.1,1,10},
yticklabels={
  $\mathdefault{10^{-4}}$,
  $\mathdefault{10^{-3}}$,
  $\mathdefault{10^{-2}}$,
  $\mathdefault{10^{-1}}$,
  $\mathdefault{10^{0}}$,
  $\mathdefault{10^{1}}$
}
]
\addplot [very thick, steelblue31119180]
table {%
10	0.84445466
21	0.28374702
41	0.07062997
80	0.02400625
160	0.01941073
};
\addlegendentry{Residual loss, 10 p./e.}
\addplot [very thick, darkblue]
table {%
10	0.83990291
21	0.28073766
41	0.068065
80	0.0186211
160	0.02051069
};
\addlegendentry{Residual loss, 25 p./e.}
\addplot [very thick, forestgreen4416044]
table {%
10	0.83849457
21	0.28001541
41	0.0675095
80	0.01825792
160	0.01312729
};
\addlegendentry{Residual loss, 50 p./e.}
\addplot [very thick, yellow]
table {%
10	0.83802366
21	0.2797974
41	0.06736563
80	0.0187859
160	0.02531896
};
\addlegendentry{Residual loss, 75 p./e.}
\addplot [very thick, burg]
table {%
11 0.74538
21 0.39510
41 0.21741
80 0.11138
};
\addlegendentry{Weak eq. loss, G.q.(3)}
\addplot [very thick, pink]
table {%
11 0.74466
21 0.39510
41 0.21741
80 0.11138
};
\addlegendentry{Weak eq. loss, G.q.(4)}
\addplot [very thick, purple]
table {%
11 0.74467
21 0.39510
41 0.21741
80 0.11138
};
\addlegendentry{Weak eq. loss, G.q.(5)}
\addplot [very thick, gray, dash pattern=on 1.5pt off 2.475pt]
table {%
11 0.74467
21 0.3951
41 0.21741
80 0.11138
160 0.055339
};
\addlegendentry{Potential energy loss, G.q.(5)}
\end{axis}

\end{tikzpicture}


==> 1D_mixed_form_u.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{255,51,51}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{steelblue31119180}{RGB}{60,150,200}
\definecolor{yellow}{RGB}{204,204,0}
\definecolor{darkblue}{RGB}{0,80,160}

\definecolor{purple}{RGB}{102,0,204}
\definecolor{pink}{RGB}{255,100,170}
\definecolor{burg}{RGB}{153,0,75}

\begin{axis}[
height=6cm,
legend cell align={left},
legend style={
  fill opacity=0.0,
  draw opacity=1,
  text opacity=1,
  at={(0.35,0.65)},
  anchor=south west,
  draw=none
},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
width=9cm,
x grid style={darkgray176},
xlabel={Number of mesh nodes},
xmin=8.62179988756735, xmax=182.91795927643,
xmode=log,
xtick style={color=black},
xtick={0.1,1,10,50,100,1000,10000},
xticklabels={
  $\mathdefault{10^{-1}}$,
  $\mathdefault{10^{0}}$,
  $\mathdefault{10^{1}}$,
  $5\cdot10^1$,
  $\mathdefault{10^{2}}$,
  $\mathdefault{10^{3}}$,
  $\mathdefault{10^{4}}$
},
y grid style={darkgray176},
ylabel={Normalized displacement error},
ymin=0.0011, ymax=1.3,
ymode=log,
ytick style={color=black},
ytick={0.001,0.01,0.1,1,10},
yticklabels={
  $\mathdefault{10^{-3}}$,
  $\mathdefault{10^{-2}}$,
  $\mathdefault{10^{-1}}$,
  $\mathdefault{10^{0}}$,
  $\mathdefault{10^{1}}$
}
]
\addplot [very thick, steelblue31119180]
table {%
10	1.0351507
21	0.07365502
41	0.02148439
80	0.01548746
160	0.15970002
};
% \addlegendentry{Residual loss, 10 p./e.}
\addplot [very thick, darkblue]
table {%
10	1.01312107
21	0.07143552
41	0.01953781
80	0.02751957
160	0.16146028
};
% \addlegendentry{Residual loss, 25 p./e.}
\addplot [very thick, forestgreen4416044]
table {%
10	1.00664841
21	0.07080253
41	0.01902259
80	0.02159028
160	0.04677493
};
% \addlegendentry{Residual loss, 50 p./e.}
\addplot [very thick, yellow]
table {%
10	1.00416307
21	0.07030885
41	0.01952434
80	0.02066202
160	0.08903842
};
% \addlegendentry{Residual loss, 75 p./e.}
\addplot [very thick, burg]
table {%
11 0.25503
21 0.066886
41 0.018888
80 0.0049208
};
% \addlegendentry{Weak eq. loss, G.q.(3)}
\addplot [very thick, pink]
table {%
11 0.25609
21 0.066803
41 0.018887
80 0.0049204
};
% \addlegendentry{Weak eq. loss, G.q.(4)}
\addplot [very thick, purple]
table {%
11 0.25615
21 0.066806
41 0.018888
80 0.0049185
};
% \addlegendentry{Weak eq. loss, G.q.(5)}
\addplot [very thick, gray, dash pattern=on 1.5pt off 2.475pt]
table {%
11 0.25615
21 0.066806
41 0.018887
80 0.0049202
160 0.0012769
};
% \addlegendentry{Potential energy loss, G.q.(5)}
\end{axis}

\end{tikzpicture}


==> 2D_Adam_LBFGS.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{50,150,0}
\definecolor{blue}{RGB}{0,60,110}
\definecolor{orange}{RGB}{150,0,70}

\begin{axis}[
height=5.5cm,
legend cell align={left},
legend style={
  fill opacity=0.0,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=none
},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
width=9cm,
x grid style={darkgray176},
xlabel={Number of mesh nodes},
xmin=34.127079555371, xmax=9138.54932983614,
xmode=log,
xtick style={color=black},
xtick={1,10,100,1000,10000,100000},
xticklabels={
  $\mathdefault{10^{0}}$,
  $\mathdefault{10^{1}}$,
  $\mathdefault{10^{2}}$,
  $\mathdefault{10^{3}}$,
  $\mathdefault{10^{4}}$,
  $\mathdefault{10^{5}}$
},
y grid style={darkgray176},
ylabel={Error with respect to reference solution},
ymin=0.0001, ymax=0.3,
ymode=log,
ytick style={color=black},
ytick={1e-05,0.0001,0.001,0.01,0.1,1,10},
yticklabels={
  $\mathdefault{10^{-5}}$,
  $\mathdefault{10^{-4}}$,
  $\mathdefault{10^{-3}}$,
  $\mathdefault{10^{-2}}$,
  $\mathdefault{10^{-1}}$,
  $\mathdefault{10^{0}}$,
  $\mathdefault{10^{1}}$
}
]
\addplot [very thick, blue, dash pattern=on 5.55pt off 2.4pt]
table {%
44	0.1878323
144	0.10327197
484	0.0385544
1804	0.02584601
7088	0.08669397
};
\addlegendentry{$\| e_{u_x}\|_2$, Adam}
\addplot [very thick, orange, dash pattern=on 5.55pt off 2.4pt]
table {%
44	0.02597361
144	0.01095467
484	0.0034613
1804	0.00133766
7088	0.00227587
};
\addlegendentry{$\| e_{u_y}\|_2$, Adam}
\addplot [very thick, green, dash pattern=on 5.55pt off 2.4pt]
table {%
44	0.2297074
144	0.14719949
484	0.08269867
1804	0.04360195
7088	0.02777556
};
\addlegendentry{$\| e_{\sigma_{VM}}\|_2$, Adam}
\addplot [very thick, blue]
table {%
44 0.18589
144 0.1008
484 0.036652
1804 0.0097421
7088 0.0017656
};
\addlegendentry{$\| e_{u_x}\|_2$, L-BFGS}
\addplot [very thick, orange]
table {%
44	0.02586959
144	0.01065384
484	0.00328927
1804	0.00083952
7088	0.00015972
};
\addlegendentry{$\| e_{u_y}\|_2$, L-BFGS}
\addplot [very thick, green]
table {%
44 0.2299
144 0.14734
484 0.082725
1804 0.043155
7088 0.021991
};
\addlegendentry{$\| e_{\sigma_{VM}}\|_2$, L-BFGS}
\end{axis}

\end{tikzpicture}


==> 2D_adapt_multi_Adam_LBFGS.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{50,150,0}
\definecolor{blue}{RGB}{0,60,110}
\definecolor{orange}{RGB}{150,0,70}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
height=5.5cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(1.02,1)},
  anchor=north west,
  draw=lightgray204
},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
width=9cm,
x grid style={darkgray176},
xlabel={Number of mesh nodes},
xmin=34.127079555371, xmax=9138.54932983614,
xmode=log,
xtick style={color=black},
xtick={1,10,100,1000,10000,100000},
xticklabels={
  $\mathdefault{10^{0}}$,
  $\mathdefault{10^{1}}$,
  $\mathdefault{10^{2}}$,
  $\mathdefault{10^{3}}$,
  $\mathdefault{10^{4}}$,
  $\mathdefault{10^{5}}$
},
y grid style={darkgray176},
ylabel={Error with respect to reference solution},
ymin=0.00008, ymax=0.3,
ymode=log,
ytick style={color=black},
ytick={1e-05,0.0001,0.001,0.01,0.1,1,10},
yticklabels={
  $\mathdefault{10^{-5}}$,
  $\mathdefault{10^{-4}}$,
  $\mathdefault{10^{-3}}$,
  $\mathdefault{10^{-2}}$,
  $\mathdefault{10^{-1}}$,
  $\mathdefault{10^{0}}$,
  $\mathdefault{10^{1}}$
}
]
\addplot [very thick, blue]
table {%
44 0.18589
144 0.1008
484 0.036652
1804 0.0097421
7088 0.0017656
};
\addlegendentry{$\| e_{u_x}\|_2$, L-BFGS}
\addplot [very thick, orange]
table {%
44	0.02586959
144	0.01065384
484	0.00328927
1804	0.00083952
7088	0.00015972
};
\addlegendentry{$\| e_{u_y}\|_2$, L-BFGS}
\addplot [very thick, green]
table {%
44 0.2299
144 0.14734
484 0.082725
1804 0.043155
7088 0.021991
};
\addlegendentry{$\| e_{\sigma_{VM}}\|_2$, L-BFGS}
\addplot [very thick, blue, dash pattern=on 5.55pt off 2.4pt]
table {%
44	0.19647545
144	0.07507357
484	0.0238992
1804	0.00623233
7088	0.00087909
};
\addlegendentry{$\| e_{u_x}\|_2$, L-BFGS, r-adapt.}
\addplot [very thick, orange, dash pattern=on 5.55pt off 2.4pt]
table {%
44	0.02515144
144	0.00828193
484	0.00241225
1804	0.00060402
7088	0.00010286
};
\addlegendentry{$\| e_{u_y}\|_2$, L-BFGS, r-adapt.}
\addplot [very thick, green, dash pattern=on 5.55pt off 2.4pt]
table {%
44 0.21957
144 0.11374
484 0.064783
1804 0.035355
7088 0.01981
};
\addlegendentry{$\| e_{\sigma_{VM}}\|_2$, L-BFGS, r-adapt.}
\addplot [very thick, blue, dash pattern=on 1.5pt off 2.475pt]
table {%
44	0.19446296
144	0.07558471
484	0.02454908
1804	0.00849548
7088	0.00761395
};
\addlegendentry{$\| e_{u_x}\|_2$, Adam, r-adapt.}
\addplot [very thick, orange, dash pattern=on 1.5pt off 2.475pt]
table {%
44	0.02544193
144	0.00814626
484	0.00240292
1804	0.00070402
7088	0.00043606
};
\addlegendentry{$\| e_{u_y}\|_2$, Adam, r-adapt.}
\addplot [very thick, green, dash pattern=on 1.5pt off 2.475pt]
table {%
44 0.21931
144 0.1136
484 0.067635
1804 0.039339
7088 0.021886
};
\addlegendentry{$\| e_{\sigma_{VM}}\|_2$, Adam, r-adapt.}
\end{axis}

\end{tikzpicture}


==> 2D_max_stress.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{purple}{RGB}{200,0,160}
\definecolor{teal}{RGB}{102,170,255}

\begin{axis}[
height=5.5cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=none
},
log basis x={10},
tick align=outside,
tick pos=left,
width=7.6cm,
x grid style={darkgray176},
xlabel={Number of mesh nodes},
xmin=34.127079555371, xmax=9138.54932983614,
xmode=log,
xtick style={color=black},
xtick={1,10,100,1000,10000,100000},
xticklabels={
  $\mathdefault{10^{0}}$,
  $\mathdefault{10^{1}}$,
  $\mathdefault{10^{2}}$,
  $\mathdefault{10^{3}}$,
  $\mathdefault{10^{4}}$,
  $\mathdefault{10^{5}}$
},
y grid style={darkgray176},
ylabel={$\sigma^{max}_{VM}$},
ymin=0.6382015, ymax=1.0326285,
ytick style={color=black}
]
\addplot [very thick, purple]
table {%
44 0.65614
144 0.77612
484 0.93884
1804 0.95482
7088 0.99889
};
\addlegendentry{Adam}
\addplot [very thick, purple, dash pattern=on 1.5pt off 2.475pt]
table {%
44 0.68629
144 0.87717
484 1.0136
1804 0.99621
7088 1.0147
};
\addlegendentry{Adam, r-adaptivity}
\addplot [very thick, teal]
table {%
44 0.65613
144 0.77646
484 0.93827
1804 0.955
7088 0.99341
};
\addlegendentry{L-BFGS}
\addplot [very thick, teal, dash pattern=on 1.5pt off 2.475pt]
table {%
44 0.68676
144 0.87794
484 0.95836
1804 0.99197
7088 0.99659
};
\addlegendentry{L-BFGS, r-adaptivity}
\end{axis}

\end{tikzpicture}


==> 2D_rh_adapt_max_stress.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{teal}{RGB}{102,170,255}

\begin{axis}[
height=7.5cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=none
},
log basis x={10},
tick align=outside,
tick pos=left,
width=9cm,
x grid style={darkgray176},
xlabel={Number of mesh nodes},
xmin=34.127079555371, xmax=9138.54932983614,
xmode=log,
xtick style={color=black},
xtick={1,10,100,1000,10000,100000},
xticklabels={
  $\mathdefault{10^{0}}$,
  $\mathdefault{10^{1}}$,
  $\mathdefault{10^{2}}$,
  $\mathdefault{10^{3}}$,
  $\mathdefault{10^{4}}$,
  $\mathdefault{10^{5}}$
},
y grid style={darkgray176},
% ylabel={$\sigma^{max}_{VM}$},
ylabel={$\frac{\sigma_{VM}^{max}}{\sigma_{VM, ref}^{max}}$},
ymin=0.6386615, ymax=1.0229685,
ytick style={color=black}
]
\addplot [very thick, teal]
table {%
44 0.65613
144 0.77646
484 0.93827
1804 0.955
7088 0.99341
};
\addlegendentry{fixed mesh}
\addplot [very thick, teal, dash pattern=on 5.55pt off 2.4pt]
table {%
44 0.68702
144 0.8782
484 0.95866
1804 0.99174
7088 0.99565
};
\addlegendentry{r-adaptivity}
\addplot [very thick, teal, dash pattern=on 1.5pt off 2.475pt]
table {%
44 0.8557009
144 0.96096158
484 1.0040101
1804 1.0120337
7088 0.97600854
};
\addlegendentry{hr-adaptivity}
\end{axis}

\end{tikzpicture}


==> 2D_rh_adapt_multi.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{50,150,0}
\definecolor{blue}{RGB}{0,60,110}
\definecolor{orange}{RGB}{150,0,70}

\begin{axis}[
height=6.5cm,
legend cell align={left},
legend style={
  fill opacity=0.0,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=none
},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
width=9cm,
x grid style={darkgray176},
xlabel={Number of mesh nodes},
xmin=34.127079555371, xmax=9138.54932983614,
xmode=log,
xtick style={color=black},
xtick={1,10,100,1000,10000,100000},
xticklabels={
  $\mathdefault{10^{0}}$,
  $\mathdefault{10^{1}}$,
  $\mathdefault{10^{2}}$,
  $\mathdefault{10^{3}}$,
  $\mathdefault{10^{4}}$,
  $\mathdefault{10^{5}}$
},
y grid style={darkgray176},
ylabel={Error with respect to reference solution},
ymin=0.00006, ymax=0.3,
ymode=log,
ytick style={color=black},
ytick={1e-05,0.0001,0.001,0.01,0.1,1,10},
yticklabels={
  $\mathdefault{10^{-5}}$,
  $\mathdefault{10^{-4}}$,
  $\mathdefault{10^{-3}}$,
  $\mathdefault{10^{-2}}$,
  $\mathdefault{10^{-1}}$,
  $\mathdefault{10^{0}}$,
  $\mathdefault{10^{1}}$
}
]
\addplot [very thick, blue, dash pattern=on 5.55pt off 2.4pt]
table {%
44 0.19647
144 0.074768
484 0.02318
1804 0.0066881
7088 0.00085921
};
\addlegendentry{$\| e_{u_x}\|_2$, r-adaptivity}
\addplot [very thick, orange, dash pattern=on 5.55pt off 2.4pt]
table {%
44	0.02515144
144	0.00828193
484	0.00241225
1804	0.00060402
7088	0.00010286
};
\addlegendentry{$\| e_{u_y}\|_2$, r-adaptivity}
\addplot [very thick, green, dash pattern=on 5.55pt off 2.4pt]
table {%
44 0.21957
144 0.11374
484 0.064783
1804 0.035355
7088 0.01981
};
\addlegendentry{$\| e_{\sigma_{VM}}\|_2$, r-adaptivity}
\addplot [very thick, blue, dash pattern=on 1.5pt off 2.475pt]
table {%
44 0.16129555
144 0.05830956
484 0.02171129
1804 0.00462844
7088 0.00105947
};
\addlegendentry{$\| e_{u_x}\|_2$, rh-adaptivity}
\addplot [very thick, orange, dash pattern=on 1.5pt off 2.475pt]
table {%
44	0.02091562
144	0.00612387
484	0.00211784
1804 0.00049789
7088 0.00011466
};
\addlegendentry{$\| e_{u_y}\|_2$, rh-adaptivity}
\addplot [very thick, green, dash pattern=on 1.5pt off 2.475pt]
% table {%
% 44 0.13574
% 144 0.089947
% 484 0.062008
% 1804 0.033529
% 7088 0.021148
% };
table {%
44 0.20230262
144 0.09546001
484 0.0635462
1804 0.03225828
7088 0.02035895
};
\addlegendentry{$\| e_{\sigma_{VM}}\|_2$, rh-adaptivity}
\end{axis}

\end{tikzpicture}


==> 2D_sppedup.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{orange}{RGB}{255,165,0}

\begin{axis}[
height=6.5cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=none
},
tick align=outside,
tick pos=left,
width=9cm,
x grid style={darkgray176},
xlabel={Number of mesh nodes},
xmin=61, xmax=1887,
xtick style={color=black},
y grid style={darkgray176},
ylabel={$\mathrm{t_{multi}/t_{single}}$},
ymin=0.23825, ymax=2.19075,
ytick style={color=black}
]
\addplot [semithick, blue]
table {%
144 2.102
484 1.254
1804 0.327
};
\addlegendentry{Adam}
\addplot [semithick, orange]
table {%
144 0.956
484 1.293
};
\addlegendentry{L-BFGS}
\end{axis}

\end{tikzpicture}


==> Gauss_Displacement.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{pink}{RGB}{255,192,203}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=6.5cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=none
},
tick align=outside,
tick pos=left,
width=9cm,
x grid style={darkgray176},
xlabel={$\underline{x}$ [m]},
xmin=-0.5, xmax=10.5,
xtick style={color=black},
xtick={-2,0,2,4,6,8,10,12},
xticklabels={
  $\mathdefault{\ensuremath{-}2}$,
  $\mathdefault{0}$,
  $\mathdefault{2}$,
  $\mathdefault{4}$,
  $\mathdefault{6}$,
  $\mathdefault{8}$,
  $\mathdefault{10}$,
  $\mathdefault{12}$
},
y grid style={darkgray176},
ylabel={$\underline{u}\left(\underline{x}\right)$},
ymin=-0.000758331244304729, ymax=0.0159249561303993,
ytick style={color=black},
ytick={-0.002,0,0.002,0.004,0.006,0.008,0.01,0.012,0.014,0.016},
yticklabels={
  $\mathdefault{\ensuremath{-}2}$,
  $\mathdefault{0}$,
  $\mathdefault{2}$,
  $\mathdefault{4}$,
  $\mathdefault{6}$,
  $\mathdefault{8}$,
  $\mathdefault{10}$,
  $\mathdefault{12}$,
  $\mathdefault{14}$,
  $\mathdefault{16}$
}
]
\addplot [draw=pink, fill=pink, mark=*, only marks, opacity=0.5, mark size=0.8]
table{%
x  y
0 0
10 0
0.769230769230119 0
1.53846153845971 0
2.30769230768824 0
3.07692307691676 0
3.84615384614529 0
4.61538461537644 0
5.38461538460838 0
6.15384615384032 0
6.92307692307226 0
7.69230769230419 0
8.46153846153613 0
9.23076923076806 0
};
\addlegendentry{Initial nodal position}
\addplot [very thick, black, mark=*, mark size=0.5, mark options={solid}, only marks]
table {%
0 0
10 0
0.913291442545774 0
1.68010443236689 0
2.50439365502396 0
3.22217279968454 0
3.43741336203184 0
4.61450692133607 0
5.42878451665004 0
6.50490745733242 0
6.75286176370932 0
7.49988415814344 0
8.25016490562896 0
8.50668046863966 0
};
\addlegendentry{Nodal position}
\addplot [very thick, steelblue31119180]
table {%
0 0
0.050251256281407 2.51256481539887e-05
0.100502512562814 5.02513188412123e-05
0.150753768844221 7.53770358646793e-05
0.201005025125628 0.000100502846586277
0.251256281407035 0.000125628843617114
0.301507537688442 0.000150755204906954
0.351758793969849 0.000175882266419417
0.402010050251256 0.000201010651321264
0.452261306532663 0.000226141495110251
0.50251256281407 0.000251276830080503
0.552763819095477 0.000276420228535653
0.603015075376884 0.000301577856555686
0.653266331658292 0.000326760163742762
0.703517587939699 0.000351984533842041
0.753768844221106 0.000377279349587008
0.804020100502513 0.000402690082164176
0.85427135678392 0.00042828819457413
0.904522613065327 0.000454183832202177
0.954773869346734 0.000480543432602636
1.00502512562814 0.000507613472098936
1.05527638190955 0.000535751512605729
1.10552763819095 0.000565465434135734
1.15577889447236 0.000597461142589043
1.20603015075377 0.000632698038324125
1.25628140703518 0.000672450054254124
1.30653266331658 0.000718368113492248
1.35678391959799 0.000772537494974209
1.4070351758794 0.000837521029755229
1.4572864321608 0.000916376619564112
1.50753768844221 0.00101263575023381
1.55778894472362 0.00113022904897644
1.60804020100503 0.00127334612281851
1.65829145728643 0.00144622045497005
1.70854271356784 0.00165283634782782
1.75879396984925 0.00189656374155642
1.80904522613065 0.00217973767259324
1.85929648241206 0.00250321108312584
1.90954773869347 0.0028659210514218
1.95979899497487 0.00326451732465408
2.01005025125628 0.00369310625702264
2.06030150753769 0.00414316112599159
2.1105527638191 0.00460364024133127
2.1608040201005 0.00506133723453604
2.21105527638191 0.00550146463200752
2.26130653266332 0.00590844474466902
2.31155778894472 0.00626685453386384
2.36180904522613 0.00656244745319528
2.41206030150754 0.00678315920887951
2.46231155778894 0.00691999898478941
2.51256281407035 0.00696773454720538
2.56281407035176 0.00692529853574952
2.61306532663317 0.00679587200206181
2.66331658291457 0.0065866360904762
2.71356783919598 0.00630821885710999
2.76381909547739 0.00597389657205073
2.81407035175879 0.00559863305503781
2.8643216080402 0.00519805362788531
2.91457286432161 0.00478745091221886
2.96482412060302 0.00438090867048025
3.01507537688442 0.00399060957896502
3.06532663316583 0.00362636679444135
3.11557788944724 0.00329539147162693
3.16582914572864 0.0030022828304312
3.21608040201005 0.00274920698335041
3.26633165829146 0.00253621737049371
3.31658291457286 0.0023616638826204
3.36683417085427 0.00222263898476275
3.41708542713568 0.00211541591657475
3.46733668341709 0.00203584438876743
3.51758793969849 0.00197968107527068
3.5678391959799 0.00194284381167176
3.61809045226131 0.00192158839890502
3.66834170854271 0.00191261447097655
3.71859296482412 0.00191311174051908
3.76884422110553 0.00192076024258843
3.81909547738693 0.00193369840420285
3.86934673366834 0.00195047146866038
3.91959798994975 0.00196997061112461
3.96984924623116 0.00199137053217151
4.02010050251256 0.00201407081901219
4.07035175879397 0.00203764418723843
4.12060301507538 0.00206179299463221
4.17085427135678 0.00208631418351621
4.22110552763819 0.00211107201842083
4.2713567839196 0.00213597756089151
4.32160804020101 0.00216097366856341
4.37185929648241 0.00218602433084043
4.42211055276382 0.00221110728280412
4.47236180904523 0.0022362090151642
4.52261306532663 0.00226132148238016
4.57286432160804 0.00228643998042211
4.62311557788945 0.00231156180875974
4.67336683417085 0.00233668544490398
4.72361809045226 0.00236181004585152
4.77386934673367 0.00238693515318419
4.82412060301508 0.00241206052221078
4.87437185929648 0.00243718602506974
4.92462311557789 0.00246231159712688
4.9748743718593 0.00248743720847227
5.0251256281407 0.00251256285024386
5.07537688442211 0.00253768853065136
5.12562814070352 0.00256281427927355
5.17587939698492 0.00258794016153907
5.22613065326633 0.00261306630932502
5.27638190954774 0.00263819297954732
5.32663316582915 0.00266332066212461
5.37688442211055 0.00268845027413021
5.42713567839196 0.00271358350167375
5.47738693467337 0.00273872338977739
5.52763819095477 0.00276387533952024
5.57788944723618 0.00278904875896971
5.62814070351759 0.00281425973920992
5.67839195979899 0.00283953529882268
5.7286432160804 0.00286491996764539
5.77889447236181 0.00289048576687041
5.82914572864322 0.00291634698122752
5.87939698492462 0.00294268148762586
5.92964824120603 0.00296976075700462
5.97989949748744 0.00299799090471846
6.03015075376884 0.00302796721520344
6.08040201005025 0.00306054425727596
6.13065326633166 0.00309692285651382
6.18090452261307 0.00313875361176508
6.23115577889447 0.00318825417270257
6.28140703517588 0.0032483340527302
6.33165829145729 0.00332271639781146
6.38190954773869 0.00341604113783472
6.4321608040201 0.00353392884753453
6.48241206030151 0.0036829802588987
6.53266331658291 0.00387068377005851
6.58291457286432 0.00410520370983948
6.63316582914573 0.00439502673038179
6.68341708542714 0.00474845341026343
6.73366834170854 0.00517293727017636
6.78391959798995 0.0056742933800561
6.83417085427136 0.00625582195838399
6.88442211055276 0.00691741612494179
6.93467336683417 0.00765474365473693
6.98492462311558 0.00845860610795062
7.03517587939698 0.00931458117514739
7.08542713567839 0.0102030425427909
7.1356783919598 0.0110996248582902
7.18592964824121 0.0119761605967615
7.23618090452261 0.0128020645149536
7.28643216080402 0.0135460859692385
7.33668341708543 0.0141782973201372
7.38693467336683 0.0146721460274748
7.43718592964824 0.0150063759790165
7.48743718592965 0.0151666248860946
7.53768844221105 0.0151465306454289
7.58793969849246 0.0149482279777755
7.63819095477387 0.0145821813505733
7.68844221105528 0.0140663723960768
7.73869346733668 0.0134249297018535
7.78894472361809 0.0126863463606968
7.8391959798995 0.0118814684499202
7.8894472361809 0.0110414513476769
7.93969849246231 0.0101958700011639
7.98994974874372 0.00937113714739232
8.04020100502512 0.00858933616682155
8.09045226130653 0.00786752050452328
8.14070351758794 0.00721747745209771
8.19095477386935 0.00664590751519881
8.24120603015075 0.00615493653729152
8.29145728643216 0.00574285863400062
8.34170854271357 0.00540500373245141
8.39195979899498 0.00513463195231465
8.44221105527638 0.00492377468879683
8.49246231155779 0.0047639649754779
8.5427135678392 0.00464682359830483
8.5929648241206 0.00456448930285339
8.64321608040201 0.00450989911745767
8.69346733668342 0.00447693723866007
8.74371859296482 0.00446047800435015
8.79396984924623 0.00445635085665648
8.84422110552764 0.00446125394935264
8.89447236180905 0.00447263941661234
8.94472361809045 0.00448858845771866
8.99497487437186 0.0045076892608714
9.04522613065327 0.00452892606604512
9.09547738693467 0.00455158374941052
9.14572864321608 0.00457516935832075
9.19597989949749 0.00459935001766717
9.24623115577889 0.00462390543667916
9.2964824120603 0.00464869268935555
9.34673366834171 0.00467362083332331
9.39698492462312 0.00469863310311549
9.44723618090452 0.00472369473124174
9.49748743718593 0.00474878481849777
9.54773869346734 0.00477389103272359
9.59798994974874 0.00479900622931194
9.64824120603015 0.00482412634367457
9.69849246231156 0.00484924910481596
9.74874371859296 0.00487437326640261
9.79899497487437 0.00489949815650726
9.84924623115578 0.00492462341923039
9.89949748743719 0.00494974886934978
9.94974874371859 0.00497487441214165
10 0.005
};
\addlegendentry{Analytical solution}
\addplot [very thick, darkorange25512714, dash pattern=on 5.55pt off 2.4pt]
table {%
0 0
0.050251256281407 2.52458153436184e-05
0.100502512562814 5.04916306872369e-05
0.150753768844221 7.57374460308553e-05
0.201005025125628 0.000100983261374474
0.251256281407035 0.000126229076718092
0.301507537688442 0.000151474892061711
0.351758793969849 0.000176720707405329
0.402010050251256 0.000201966522748947
0.452261306532663 0.000227212338092566
0.50251256281407 0.000252458153436184
0.552763819095477 0.000277703968779803
0.603015075376884 0.000302949784123421
0.653266331658292 0.00032819559946704
0.703517587939699 0.000353441414810658
0.753768844221106 0.000378687230154276
0.804020100502513 0.000403933045497895
0.85427135678392 0.000429178860841513
0.904522613065327 0.000454424676185132
0.954773869346734 0.000516860010777666
1.00502512562814 0.000587156711686069
1.05527638190955 0.000657453412594472
1.10552763819095 0.000727750113502875
1.15577889447236 0.000798046814411278
1.20603015075377 0.000868343515319681
1.25628140703518 0.000938640216228084
1.30653266331658 0.00100893691713649
1.35678391959799 0.00107923361804489
1.4070351758794 0.00114953031895329
1.4572864321608 0.0012198270198617
1.50753768844221 0.0012901237207701
1.55778894472362 0.0013604204216785
1.60804020100503 0.0014307171225869
1.65829145728643 0.00150101382349531
1.70854271356784 0.00171902520458257
1.75879396984925 0.00205033797034187
1.80904522613065 0.00238165073610117
1.85929648241206 0.00271296350186047
1.90954773869347 0.00304427626761977
1.95979899497487 0.00337558903337906
2.01005025125628 0.00370690179913836
2.06030150753769 0.00403821456489766
2.1105527638191 0.00436952733065696
2.1608040201005 0.00470084009641626
2.21105527638191 0.00503215286217556
2.26130653266332 0.00536346562793486
2.31155778894472 0.00569477839369416
2.36180904522613 0.00602609115945345
2.41206030150754 0.00635740392521275
2.46231155778894 0.00668871669097205
2.51256281407035 0.00691785883823603
2.56281407035176 0.0066206856233355
2.61306532663317 0.00632351240843497
2.66331658291457 0.00602633919353444
2.71356783919598 0.00572916597863391
2.76381909547739 0.00543199276373338
2.81407035175879 0.00513481954883285
2.8643216080402 0.00483764633393232
2.91457286432161 0.00454047311903179
2.96482412060302 0.00424329990413126
3.01507537688442 0.00394612668923073
3.06532663316583 0.0036489534743302
3.11557788944724 0.00335178025942967
3.16582914572864 0.00305460704452914
3.21608040201005 0.00275743382962861
3.26633165829146 0.00258984366063284
3.31658291457286 0.00244013147744626
3.36683417085427 0.00229041929425967
3.41708542713568 0.00214070711107308
3.46733668341709 0.00208591243529338
3.51758793969849 0.00209559846625848
3.5678391959799 0.00210528449722358
3.61809045226131 0.00211497052818869
3.66834170854271 0.00212465655915379
3.71859296482412 0.00213434259011889
3.76884422110553 0.002144028621084
3.81909547738693 0.0021537146520491
3.86934673366834 0.00216340068301421
3.91959798994975 0.00217308671397931
3.96984924623116 0.00218277274494441
4.02010050251256 0.00219245877590952
4.07035175879397 0.00220214480687462
4.12060301507538 0.00221183083783973
4.17085427135678 0.00222151686880483
4.22110552763819 0.00223120289976993
4.2713567839196 0.00224088893073504
4.32160804020101 0.00225057496170014
4.37185929648241 0.00226026099266524
4.42211055276382 0.00226994702363035
4.47236180904523 0.00227963305459545
4.52261306532663 0.00228931908556056
4.57286432160804 0.00229900511652566
4.62311557788945 0.0023113375790583
4.67336683417085 0.00233647160822229
4.72361809045226 0.00236160563738628
4.77386934673367 0.00238673966655027
4.82412060301508 0.00241187369571427
4.87437185929648 0.00243700772487826
4.92462311557789 0.00246214175404225
4.9748743718593 0.00248727578320624
5.0251256281407 0.00251240981237023
5.07537688442211 0.00253754384153423
5.12562814070352 0.00256267787069822
5.17587939698492 0.00258781189986221
5.22613065326633 0.0026129459290262
5.27638190954774 0.00263807995819019
5.32663316582915 0.00266321398735419
5.37688442211055 0.00268834801651818
5.42713567839196 0.00271348204568217
5.47738693467337 0.00276161169855398
5.52763819095477 0.00281052147854044
5.57788944723618 0.00285943125852691
5.62814070351759 0.00290834103851337
5.67839195979899 0.00295725081849984
5.7286432160804 0.0030061605984863
5.77889447236181 0.00305507037847277
5.82914572864322 0.00310398015845923
5.87939698492462 0.0031528899384457
5.92964824120603 0.00320179971843216
5.97989949748744 0.00325070949841863
6.03015075376884 0.00329961927840509
6.08040201005025 0.00334852905839156
6.13065326633166 0.00339743883837802
6.18090452261307 0.00344634861836449
6.23115577889447 0.00349525839835095
6.28140703517588 0.00354416817833742
6.33165829145729 0.00359307795832388
6.38190954773869 0.00364198773831035
6.4321608040201 0.00369089751829681
6.48241206030151 0.00373980729828328
6.53266331658291 0.00394005980732507
6.58291457286432 0.00426297163478734
6.63316582914573 0.0045858834622496
6.68341708542714 0.00490879528971188
6.73366834170854 0.00523170711717414
6.78391959798995 0.00576345669833089
6.83417085427136 0.00642426586233348
6.88442211055276 0.00708507502633609
6.93467336683417 0.00774588419033868
6.98492462311558 0.0084066933543413
7.03517587939698 0.00906750251834389
7.08542713567839 0.0097283116823465
7.1356783919598 0.0103891208463491
7.18592964824121 0.0110499300103517
7.23618090452261 0.0117107391743543
7.28643216080402 0.0123715483383569
7.33668341708543 0.0130323575023595
7.38693467336683 0.0136931666663621
7.43718592964824 0.0143539758303647
7.48743718592965 0.0150147849943673
7.53768844221105 0.0147198153656521
7.58793969849246 0.0141101578022517
7.63819095477387 0.0135005002388513
7.68844221105528 0.0128908426754509
7.73869346733668 0.0122811851120505
7.78894472361809 0.0116715275486501
7.8391959798995 0.0110618699852497
7.8894472361809 0.0104522124218493
7.93969849246231 0.0098425548584489
7.98994974874372 0.00923289729504848
8.04020100502512 0.00862323973164809
8.09045226130653 0.00801358216824768
8.14070351758794 0.00740392460484729
8.19095477386935 0.00679426704144688
8.24120603015075 0.00618460947804649
8.29145728643216 0.00585879203266383
8.34170854271357 0.00559455709290519
8.39195979899498 0.00533032215314655
8.44221105527638 0.00506608721338791
8.49246231155779 0.00480185227362927
8.5427135678392 0.00473367449673582
8.5929648241206 0.00474285813477941
8.64321608040201 0.00475204177282301
8.69346733668342 0.0047612254108666
8.74371859296482 0.00477040904891019
8.79396984924623 0.00477959268695378
8.84422110552764 0.00478877632499738
8.89447236180905 0.00479795996304097
8.94472361809045 0.00480714360108456
8.99497487437186 0.00481632723912815
9.04522613065327 0.00482551087717174
9.09547738693467 0.00483469451521534
9.14572864321608 0.00484387815325893
9.19597989949749 0.00485306179130252
9.24623115577889 0.00486224542934611
9.2964824120603 0.00487142906738971
9.34673366834171 0.0048806127054333
9.39698492462312 0.00488979634347689
9.44723618090452 0.00489897998152048
9.49748743718593 0.00490816361956408
9.54773869346734 0.00491734725760767
9.59798994974874 0.00492653089565126
9.64824120603015 0.00493571453369485
9.69849246231156 0.00494489817173845
9.74874371859296 0.00495408180978204
9.79899497487437 0.00496326544782563
9.84924623115578 0.00497244908586922
9.89949748743719 0.00498163272391282
9.94974874371859 0.00499081636195641
10 0.005
};
\addlegendentry{Predicted solution}
\end{axis}

\end{tikzpicture}


==> Gauss_Gradient.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{pink}{RGB}{255,192,203}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=6.5cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=none
},
tick align=outside,
tick pos=left,
width=9cm,
x grid style={darkgray176},
xlabel={$\underline{x}$ [m]},
xmin=-0.5, xmax=10.5,
xtick style={color=black},
xtick={-2,0,2,4,6,8,10,12},
xticklabels={
  $\mathdefault{\ensuremath{-}2}$,
  $\mathdefault{0}$,
  $\mathdefault{2}$,
  $\mathdefault{4}$,
  $\mathdefault{6}$,
  $\mathdefault{8}$,
  $\mathdefault{10}$,
  $\mathdefault{12}$
},
y grid style={darkgray176},
ylabel={$\frac{d\underline{u}}{dx}\left(\underline{x}\right)$},
ymin=-0.0186012015553789, ymax=0.019584806588071,
ytick style={color=black},
ytick={-0.02,-0.015,-0.01,-0.005,0,0.005,0.01,0.015,0.02},
yticklabels={
  $\mathdefault{\ensuremath{-}20}$,
  $\mathdefault{\ensuremath{-}15}$,
  $\mathdefault{\ensuremath{-}10}$,
  $\mathdefault{\ensuremath{-}5}$,
  $\mathdefault{0}$,
  $\mathdefault{5}$,
  $\mathdefault{10}$,
  $\mathdefault{15}$,
  $\mathdefault{20}$
}
]
\addplot [draw=pink, fill=pink, mark=*, only marks, opacity=0.5,mark size=0.8]
table{%
x  y
0 0
10 0
0.769230769230119 0
1.53846153845971 0
2.30769230768824 0
3.07692307691676 0
3.84615384614529 0
4.61538461537644 0
5.38461538460838 0
6.15384615384032 0
6.92307692307226 0
7.69230769230419 0
8.46153846153613 0
9.23076923076806 0
};
\addlegendentry{Initial nodal position}
\addplot [very thick, black, mark=*, mark size=0.5, mark options={solid}, only marks]
table {%
0 0
10 0
0.913291442545774 0
1.68010443236689 0
2.50439365502396 0
3.22217279968454 0
3.43741336203184 0
4.61450692133607 0
5.42878451665004 0
6.50490745733242 0
6.75286176370932 0
7.49988415814344 0
8.25016490562896 0
8.50668046863966 0
};
\addlegendentry{Nodal position}
\addplot [very thick, steelblue31119180]
table {%
0 0.000500000264823167
0.050251256281407 0.000500000568827354
0.100502512562814 0.000500001199861822
0.150753768844221 0.000500002487933025
0.201005025125628 0.000500005073293638
0.251256281407035 0.000500010175719155
0.301507537688442 0.000500020076850296
0.351758793969849 0.0005000389664248
0.402010050251256 0.000500074395803489
0.452261306532663 0.000500139721132996
0.50251256281407 0.00050025811979886
0.552763819095477 0.000500469044275881
0.603015075376884 0.000500838350891463
0.653266331658292 0.000501473811803076
0.703517587939699 0.000502548271877885
0.753768844221106 0.000504333300883755
0.804020100502513 0.0005072467197847
0.85427135678392 0.000511917687849785
0.904522613065327 0.0005192728885528
0.954773869346734 0.000530646434463395
1.00502512562814 0.0005479140560384
1.05527638190955 0.000573648571713967
1.10552763819095 0.000611288262782279
1.15577889447236 0.000665302507272723
1.20603015075377 0.000741330131987602
1.25628140703518 0.000846256206474369
1.30653266331658 0.00098818384961686
1.35678391959799 0.00117625113853425
1.4070351758794 0.00142024203743817
1.4572864321608 0.00172994726488738
1.50753768844221 0.00211424874429864
1.55778894472362 0.00257993125418055
1.60804020100503 0.00313026679343534
1.65829145728643 0.00376346813319956
1.70854271356784 0.00447116221479543
1.75879396984925 0.00523708282982507
1.80904522613065 0.00603621477000874
1.85929648241206 0.00683462738259846
1.90954773869347 0.00759020508621958
1.95979899497487 0.00825441109807746
2.01005025125628 0.00877511014774462
2.06030150753769 0.00910033593567388
2.1105527638191 0.00918273695370233
2.1608040201005 0.00898429338657084
2.21105527638191 0.00848079394055636
2.26130653266332 0.00766551805879669
2.31155778894472 0.00655160216398651
2.36180904522613 0.00517268275753628
2.41206030150754 0.00358159482752535
2.46231155778894 0.00184713779399369
2.51256281407035 4.91693627962884e-05
2.56281407035176 -0.0017274884618506
2.61306532663317 -0.00339968376707524
2.66331658291457 -0.00489238684350038
2.71356783919598 -0.00614426278479036
2.76381909547739 -0.00711178915116622
2.81407035175879 -0.0077715409390527
2.8643216080402 -0.00812050597277133
2.91457286432161 -0.00817453947513852
2.96482412060302 -0.00796527994807121
3.01507537688442 -0.00753600049511556
3.06532663316583 -0.00693694369645923
3.11557788944724 -0.00622068167911376
3.16582914572864 -0.00543796680891171
3.21608040201005 -0.00463441284772395
3.26633165829146 -0.00384819672753645
3.31658291457286 -0.00310882240081024
3.36683417085427 -0.00243686126780737
3.41708542713568 -0.0018444920972496
3.46733668341709 -0.00133661274896882
3.51758793969849 -0.000912284618712405
3.5678391959799 -0.00056629128895036
3.61809045226131 -0.000290635029024934
3.66834170854271 -7.58475027579641e-05
3.71859296482412 8.79554710011556e-05
3.76884422110553 0.000210298292619205
3.81909547738693 0.00029983615821511
3.86934673366834 0.00036407515087101
3.91959798994975 0.000409273068383684
3.96984924623116 0.000440469648678153
4.02010050251256 0.000461599034388488
4.07035175879397 0.000475645435545655
4.12060301507538 0.00048481261384085
4.17085427135678 0.000490687263091859
4.22110552763819 0.000494384505144713
4.2713567839196 0.000496670049521549
4.32160804020101 0.000498058008556145
4.37185929648241 0.000498886126859082
4.42211055276382 0.000499371622465483
4.47236180904523 0.000499651326943191
4.52261306532663 0.000499809697676281
4.57286432160804 0.000499897832802615
4.62311557788945 0.000499946045108881
4.67336683417085 0.000499971971617859
4.72361809045226 0.000499985680047487
4.77386934673367 0.000499992810971933
4.82412060301508 0.000499996469163272
4.87437185929648 0.000499998339241426
4.92462311557789 0.000499999333735527
4.9748743718593 0.000499999969672647
5.0251256281407 0.000500000598725403
5.07537688442211 0.000500001575059818
5.12562814070352 0.00050000342749541
5.17587939698492 0.000500007105599984
5.22613065326633 0.00050001439424999
5.27638190954774 0.000500028643908239
5.32663316582915 0.000500056055496766
5.37688442211055 0.000500107906273236
5.42713567839196 0.000500204329948134
5.47738693467337 0.000500380599814992
5.52763819095477 0.000500697341125015
5.57788944723618 0.000501256750018255
5.62814070351759 0.000502227741206704
5.67839195979899 0.000503883977803196
5.7286432160804 0.000506659895868831
5.77889447236181 0.000511230984621177
5.82914572864322 0.000518625468726399
5.87939698492462 0.00053037476722824
5.92964824120603 0.000548709123818568
5.97989949748744 0.00057680192613288
6.03015075376884 0.000619060697553542
6.08040201005025 0.000681453858142479
6.13065326633166 0.000771849693167825
6.18090452261307 0.000900327678479626
6.23115577889447 0.00107940340967143
6.28140703517588 0.00132408905290754
6.33165829145729 0.00165169500042577
6.38190954773869 0.00208127005295972
6.4321608040201 0.00263258257281056
6.48241206030151 0.00332456923233466
6.53266331658291 0.00417322549284747
6.58291457286432 0.00518898418940906
6.63316582914573 0.00637372253052457
6.68341708542714 0.00771764479653035
6.73366834170854 0.00919639344998273
6.78391959798995 0.0107688256903578
6.83417085427136 0.0123759336127333
6.88442211055276 0.0139413633531374
6.93467336683417 0.0153738873878283
6.98492462311558 0.016572000985141
7.03517587939698 0.0174305598910523
7.08542713567839 0.0178490789451869
7.1356783919598 0.0177410119404525
7.18592964824121 0.0170430818730152
7.23618090452261 0.0157235782972423
7.28643216080402 0.0137885255644905
7.33668341708543 0.0112847736819106
7.38693467336683 0.0082993675290603
7.43718592964824 0.00495497691861107
7.48743718592965 0.00140166126931724
7.53768844221105 -0.0021942755930775
7.58793969849246 -0.00566318966014088
7.63819095477387 -0.00884536552016269
7.68844221105528 -0.0116032043330632
7.73869346733668 -0.0138310361226835
7.78894472361809 -0.0154615878862029
7.8391959798995 -0.0164685867782318
7.8894472361809 -0.0168654739124948
7.93969849246231 -0.0167006718764379
7.98994974874372 -0.0160502203005794
8.04020100502512 -0.0150088222012451
8.09045226130653 -0.0136804101775293
8.14070351758794 -0.0121692547702871
8.19095477386935 -0.0105724295451076
8.24120603015075 -0.00897416566474031
8.29145728643216 -0.00744232443468101
8.34170854271357 -0.00602693627148929
8.39195979899498 -0.00476053359196082
8.44221105527638 -0.00365986251345127
8.49246231155779 -0.00272849749368744
8.5427135678392 -0.00195989453486492
8.5929648241206 -0.00134048407996648
8.64321608040201 -0.000852502282158659
8.69346733668342 -0.000476367704323874
8.74371859296482 -0.000192512418038897
8.79396984924623 1.73397309346432e-05
8.84422110552764 0.000169394980364397
8.89447236180905 0.000277423469345287
8.94472361809045 0.00035270285148191
8.99497487437186 0.000404171882833045
9.04522613065327 0.000438707125983054
9.09547738693467 0.000461454217804245
9.14572864321608 0.000476164619210274
9.19597989949749 0.000485506555340445
9.24623115577889 0.000491333393142335
9.2964824120603 0.000494903451154076
9.34673366834171 0.000497052371303693
9.39698492462312 0.00049832329312692
9.44723618090452 0.000499061906358082
9.49748743718593 0.000499483755312125
9.54773869346734 0.000499720552643854
9.59798994974874 0.000499851203302866
9.64824120603015 0.000499922062060244
9.69849246231156 0.000499959841209253
9.74874371859296 0.000499979643471535
9.79899497487437 0.00049998984832257
9.84924623115578 0.000499995019043795
9.89949748743719 0.000499997595186201
9.94974874371859 0.000499998857255138
10 0.000499999465263512
};
\addlegendentry{Analytical solution}
\addplot [very thick, darkorange25512714, dash pattern=on 5.55pt off 2.4pt]
table {%
0 0.000502391725338007
0.050251256281407 0.000502391725338007
0.100502512562814 0.000502391725338007
0.150753768844221 0.000502391725338007
0.201005025125628 0.000502391725338007
0.251256281407035 0.000502391725338007
0.301507537688442 0.000502391725338007
0.351758793969849 0.000502391725338007
0.402010050251256 0.000502391725338007
0.452261306532663 0.000502391725338007
0.50251256281407 0.000502391725338007
0.552763819095477 0.000502391725338007
0.603015075376884 0.000502391725338007
0.653266331658292 0.000502391725338007
0.703517587939699 0.000502391725338007
0.753768844221106 0.000502391725338007
0.804020100502513 0.000502391725338007
0.85427135678392 0.000502391725338007
0.904522613065327 0.000502391725338007
0.954773869346734 0.00139890434807722
1.00502512562814 0.00139890434807722
1.05527638190955 0.00139890434807722
1.10552763819095 0.00139890434807722
1.15577889447236 0.00139890434807722
1.20603015075377 0.00139890434807722
1.25628140703518 0.00139890434807722
1.30653266331658 0.00139890434807722
1.35678391959799 0.00139890434807722
1.4070351758794 0.00139890434807722
1.4572864321608 0.00139890434807722
1.50753768844221 0.00139890434807722
1.55778894472362 0.00139890434807722
1.60804020100503 0.00139890434807722
1.65829145728643 0.00139890434807722
1.70854271356784 0.00659312403861004
1.75879396984925 0.00659312403861004
1.80904522613065 0.00659312403861004
1.85929648241206 0.00659312403861004
1.90954773869347 0.00659312403861004
1.95979899497487 0.00659312403861004
2.01005025125628 0.00659312403861004
2.06030150753769 0.00659312403861004
2.1105527638191 0.00659312403861004
2.1608040201005 0.00659312403861004
2.21105527638191 0.00659312403861004
2.26130653266332 0.00659312403861004
2.31155778894472 0.00659312403861004
2.36180904522613 0.00659312403861004
2.41206030150754 0.00659312403861004
2.46231155778894 0.00659312403861004
2.51256281407035 -0.00591374697652056
2.56281407035176 -0.00591374697652056
2.61306532663317 -0.00591374697652056
2.66331658291457 -0.00591374697652056
2.71356783919598 -0.00591374697652056
2.76381909547739 -0.00591374697652056
2.81407035175879 -0.00591374697652056
2.8643216080402 -0.00591374697652056
2.91457286432161 -0.00591374697652056
2.96482412060302 -0.00591374697652056
3.01507537688442 -0.00591374697652056
3.06532663316583 -0.00591374697652056
3.11557788944724 -0.00591374697652056
3.16582914572864 -0.00591374697652056
3.21608040201005 -0.00591374697652056
3.26633165829146 -0.00297927244541308
3.31658291457286 -0.00297927244541308
3.36683417085427 -0.00297927244541308
3.41708542713568 -0.00297927244541308
3.46733668341709 0.000192752016205565
3.51758793969849 0.000192752016205565
3.5678391959799 0.000192752016205565
3.61809045226131 0.000192752016205565
3.66834170854271 0.000192752016205565
3.71859296482412 0.000192752016205565
3.76884422110553 0.000192752016205565
3.81909547738693 0.000192752016205565
3.86934673366834 0.000192752016205565
3.91959798994975 0.000192752016205565
3.96984924623116 0.000192752016205565
4.02010050251256 0.000192752016205565
4.07035175879397 0.000192752016205565
4.12060301507538 0.000192752016205565
4.17085427135678 0.000192752016205565
4.22110552763819 0.000192752016205565
4.2713567839196 0.000192752016205565
4.32160804020101 0.000192752016205565
4.37185929648241 0.000192752016205565
4.42211055276382 0.000192752016205565
4.47236180904523 0.000192752016205565
4.52261306532663 0.000192752016205565
4.57286432160804 0.000192752016205565
4.62311557788945 0.000500167180363443
4.67336683417085 0.000500167180363443
4.72361809045226 0.000500167180363443
4.77386934673367 0.000500167180363443
4.82412060301508 0.000500167180363443
4.87437185929648 0.000500167180363443
4.92462311557789 0.000500167180363443
4.9748743718593 0.000500167180363443
5.0251256281407 0.000500167180363443
5.07537688442211 0.000500167180363443
5.12562814070352 0.000500167180363443
5.17587939698492 0.000500167180363443
5.22613065326633 0.000500167180363443
5.27638190954774 0.000500167180363443
5.32663316582915 0.000500167180363443
5.37688442211055 0.000500167180363443
5.42713567839196 0.000500167180363443
5.47738693467337 0.000973304621730654
5.52763819095477 0.000973304621730654
5.57788944723618 0.000973304621730654
5.62814070351759 0.000973304621730654
5.67839195979899 0.000973304621730654
5.7286432160804 0.000973304621730654
5.77889447236181 0.000973304621730654
5.82914572864322 0.000973304621730654
5.87939698492462 0.000973304621730654
5.92964824120603 0.000973304621730654
5.97989949748744 0.000973304621730654
6.03015075376884 0.000973304621730654
6.08040201005025 0.000973304621730654
6.13065326633166 0.000973304621730654
6.18090452261307 0.000973304621730654
6.23115577889447 0.000973304621730654
6.28140703517588 0.000973304621730654
6.33165829145729 0.000973304621730654
6.38190954773869 0.000973304621730654
6.4321608040201 0.000973304621730654
6.48241206030151 0.000973304621730654
6.53266331658291 0.00642594536649913
6.58291457286432 0.00642594536649913
6.63316582914573 0.00642594536649913
6.68341708542714 0.00642594536649913
6.73366834170854 0.00642594536649913
6.78391959798995 0.0131501023636518
6.83417085427136 0.0131501023636518
6.88442211055276 0.0131501023636518
6.93467336683417 0.0131501023636518
6.98492462311558 0.0131501023636518
7.03517587939698 0.0131501023636518
7.08542713567839 0.0131501023636518
7.1356783919598 0.0131501023636518
7.18592964824121 0.0131501023636518
7.23618090452261 0.0131501023636518
7.28643216080402 0.0131501023636518
7.33668341708543 0.0131501023636518
7.38693467336683 0.0131501023636518
7.43718592964824 0.0131501023636518
7.48743718592965 0.0131501023636518
7.53768844221105 -0.012132185511668
7.58793969849246 -0.012132185511668
7.63819095477387 -0.012132185511668
7.68844221105528 -0.012132185511668
7.73869346733668 -0.012132185511668
7.78894472361809 -0.012132185511668
7.8391959798995 -0.012132185511668
7.8894472361809 -0.012132185511668
7.93969849246231 -0.012132185511668
7.98994974874372 -0.012132185511668
8.04020100502512 -0.012132185511668
8.09045226130653 -0.012132185511668
8.14070351758794 -0.012132185511668
8.19095477386935 -0.012132185511668
8.24120603015075 -0.012132185511668
8.29145728643216 -0.00525827530119696
8.34170854271357 -0.00525827530119696
8.39195979899498 -0.00525827530119696
8.44221105527638 -0.00525827530119696
8.49246231155779 -0.00525827530119696
8.5427135678392 0.000182754397067488
8.5929648241206 0.000182754397067488
8.64321608040201 0.000182754397067488
8.69346733668342 0.000182754397067488
8.74371859296482 0.000182754397067488
8.79396984924623 0.000182754397067488
8.84422110552764 0.000182754397067488
8.89447236180905 0.000182754397067488
8.94472361809045 0.000182754397067488
8.99497487437186 0.000182754397067488
9.04522613065327 0.000182754397067488
9.09547738693467 0.000182754397067488
9.14572864321608 0.000182754397067488
9.19597989949749 0.000182754397067488
9.24623115577889 0.000182754397067488
9.2964824120603 0.000182754397067488
9.34673366834171 0.000182754397067488
9.39698492462312 0.000182754397067488
9.44723618090452 0.000182754397067488
9.49748743718593 0.000182754397067488
9.54773869346734 0.000182754397067488
9.59798994974874 0.000182754397067488
9.64824120603015 0.000182754397067488
9.69849246231156 0.000182754397067488
9.74874371859296 0.000182754397067488
9.79899497487437 0.000182754397067488
9.84924623115578 0.000182754397067488
9.89949748743719 0.000182754397067488
9.94974874371859 0.000182754397067488
10 0.000182754397067488
};
\addlegendentry{Predicted solution}
\end{axis}

\end{tikzpicture}


==> Gauss_Trajectories.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkturquoise23190207}{RGB}{23,190,207}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{goldenrod18818934}{RGB}{188,189,34}
\definecolor{gray127}{RGB}{127,127,127}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=6.5cm,
tick align=outside,
tick pos=left,
width=9cm,
x grid style={darkgray176},
xlabel={epochs},
xmin=-0.6, xmax=12.6,
xtick style={color=black},
xtick={-2,0,2,4,6,8,10,12,14},
xticklabels={
  $\mathdefault{\ensuremath{-}2}$,
  $\mathdefault{0}$,
  $\mathdefault{2}$,
  $\mathdefault{4}$,
  $\mathdefault{6}$,
  $\mathdefault{8}$,
  $\mathdefault{10}$,
  $\mathdefault{12}$,
  $\mathdefault{14}$
},
y grid style={darkgray176},
ylabel={$x_i\left(\underline{x}\right)$},
ymin=-0.5, ymax=10.5,
ytick style={color=black},
ytick={-2,0,2,4,6,8,10,12},
yticklabels={
  $\mathdefault{\ensuremath{-}2}$,
  $\mathdefault{0}$,
  $\mathdefault{2}$,
  $\mathdefault{4}$,
  $\mathdefault{6}$,
  $\mathdefault{8}$,
  $\mathdefault{10}$,
  $\mathdefault{12}$
}
]
\addplot [very thick, steelblue31119180]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
};
\addplot [very thick, darkorange25512714]
table {%
0 10
1 10
2 10
3 10
4 10
5 10
6 10
7 10
8 10
9 10
10 10
11 10
12 10
};
\addplot [very thick, forestgreen4416044]
table {%
0 0.769230769230119
1 0.775492722329425
2 0.777053353160128
3 0.77794063007701
4 0.786207719185935
5 0.80030645575588
6 0.905786197162615
7 0.913291442545774
8 0.913291442545774
9 0.913291442545774
10 0.913291442545774
11 0.913291442545774
12 0.913291442545774
};
\addplot [very thick, crimson2143940]
table {%
0 1.53846153845971
1 1.541771080694
2 1.58337812032552
3 1.60396975518763
4 1.66086680325397
5 1.67652034964774
6 1.54792024681128
7 1.68010443236689
8 1.68010443236689
9 1.68010443236689
10 1.68010443236689
11 1.68010443236689
12 1.68010443236689
};
\addplot [very thick, mediumpurple148103189]
table {%
0 2.30769230768824
1 2.31376957970861
2 2.55013269171629
3 2.50327993277935
4 2.50496755813457
5 2.50178505064031
6 2.51171711120172
7 2.50439365502396
8 2.50439365502396
9 2.50439365502396
10 2.50439365502396
11 2.50439365502396
12 2.50439365502396
};
\addplot [very thick, sienna1408675]
table {%
0 3.07692307691676
1 3.07811404266186
2 3.11775536534354
3 3.17238473249682
4 3.28093739401932
5 3.28902883685462
6 3.27472522928526
7 3.22217279968454
8 3.22217279968454
9 3.22217279968454
10 3.22217279968454
11 3.22217279968454
12 3.22217279968454
};
\addplot [very thick, orchid227119194]
table {%
0 3.84615384614529
1 3.84702388283561
2 3.83180655866983
3 3.81730813667498
4 3.76817108937873
5 3.7187846909459
6 3.39442985629727
7 3.43741336203184
8 3.43741336203184
9 3.43741336203184
10 3.43741336203184
11 3.43741336203184
12 3.43741336203184
};
\addplot [very thick, gray127]
table {%
0 4.61538461537644
1 4.61619775558041
2 4.6161893251945
3 4.61618008297
4 4.61630014500742
5 4.61639271230904
6 4.61621405095389
7 4.61450692133607
8 4.61450692133607
9 4.61450692133607
10 4.61450692133607
11 4.61450692133607
12 4.61450692133607
};
\addplot [very thick, goldenrod18818934]
table {%
0 5.38461538460838
1 5.38398769989484
2 5.38395024513073
3 5.38397354727799
4 5.3842151821329
5 5.38529080934876
6 5.42397653218145
7 5.42878451665004
8 5.42878451665004
9 5.42878451665004
10 5.42878451665004
11 5.42878451665004
12 5.42878451665004
};
\addplot [very thick, darkturquoise23190207]
table {%
0 6.15384615384032
1 6.15344874686865
2 6.2108273031775
3 6.23653683705234
4 6.36032646017246
5 6.52270145734606
6 6.52419023872676
7 6.50490745733242
8 6.50490745733242
9 6.50490745733242
10 6.50490745733242
11 6.50490745733242
12 6.50490745733242
};
\addplot [very thick, steelblue31119180]
table {%
0 6.92307692307226
1 6.9217190762901
2 6.73081041315416
3 6.68051364424062
4 6.70877016986076
5 6.76170736369499
6 6.75815286961282
7 6.75286176370932
8 6.75286176370932
9 6.75286176370932
10 6.75286176370932
11 6.75286176370932
12 6.75286176370932
};
\addplot [very thick, darkorange25512714]
table {%
0 7.69230769230419
1 7.67874280042105
2 7.49784579083971
3 7.49965128684275
4 7.49797333857023
5 7.49591709863952
6 7.49867195786725
7 7.49988415814344
8 7.49988415814344
9 7.49988415814344
10 7.49988415814344
11 7.49988415814344
12 7.49988415814344
};
\addplot [very thick, forestgreen4416044]
table {%
0 8.46153846153613
1 8.45732957087915
2 8.35206782601211
3 8.32155767964705
4 8.33007131726529
5 8.32455004603816
6 8.2716070991482
7 8.25016490562896
8 8.25016490562896
9 8.25016490562896
10 8.25016490562896
11 8.25016490562896
12 8.25016490562896
};
\addplot [very thick, crimson2143940]
table {%
0 9.23076923076806
1 9.22500662713902
2 9.22167578974085
3 9.2164198173954
4 9.17337452936404
5 9.10835338385013
6 8.59288158183472
7 8.50668046863966
8 8.50668046863966
9 8.50668046863966
10 8.50668046863966
11 8.50668046863966
12 8.50668046863966
};
\end{axis}

\end{tikzpicture}


==> Trapezoid_Displacement.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{pink}{RGB}{255,192,203}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=6.5cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=none
},
tick align=outside,
tick pos=left,
width=9cm,
x grid style={darkgray176},
xlabel={$\underline{x}$ [m]},
xmin=-0.5, xmax=10.5,
xtick style={color=black},
xtick={-2,0,2,4,6,8,10,12},
xticklabels={
  $\mathdefault{\ensuremath{-}2}$,
  $\mathdefault{0}$,
  $\mathdefault{2}$,
  $\mathdefault{4}$,
  $\mathdefault{6}$,
  $\mathdefault{8}$,
  $\mathdefault{10}$,
  $\mathdefault{12}$
},
y grid style={darkgray176},
ylabel={$\underline{u}\left(\underline{x}\right)$},
ymin=-0.000758331244304729, ymax=0.0159249561303993,
ytick style={color=black},
ytick={-0.002,0,0.002,0.004,0.006,0.008,0.01,0.012,0.014,0.016},
yticklabels={
  $\mathdefault{\ensuremath{-}2}$,
  $\mathdefault{0}$,
  $\mathdefault{2}$,
  $\mathdefault{4}$,
  $\mathdefault{6}$,
  $\mathdefault{8}$,
  $\mathdefault{10}$,
  $\mathdefault{12}$,
  $\mathdefault{14}$,
  $\mathdefault{16}$
}
]
\addplot [draw=pink, fill=pink, mark=*, only marks, opacity=0.5, mark size=0.8]
table{%
x  y
0 0
10 0
0.769230769230119 0
1.53846153845971 0
2.30769230768824 0
3.07692307691676 0
3.84615384614529 0
4.61538461537644 0
5.38461538460838 0
6.15384615384032 0
6.92307692307226 0
7.69230769230419 0
8.46153846153613 0
9.23076923076806 0
};
\addlegendentry{Initial nodal position}
\addplot [very thick, black, mark=*, mark size=0.5, mark options={solid}, only marks]
table {%
0 0
10 0
0.78117036655402 0
1.53149388343651 0
2.37413992425916 0
3.08894475119136 0
3.84682804728166 0
4.61679640197785 0
5.38338973935892 0
6.14964629783235 0
6.87571128987563 0
7.48071979323221 0
8.4913203042655 0
9.21928594492791 0
};
\addlegendentry{Nodal position}
\addplot [very thick, steelblue31119180]
table {%
0 0
0.050251256281407 2.51256481539887e-05
0.100502512562814 5.02513188412123e-05
0.150753768844221 7.53770358646793e-05
0.201005025125628 0.000100502846586277
0.251256281407035 0.000125628843617114
0.301507537688442 0.000150755204906954
0.351758793969849 0.000175882266419417
0.402010050251256 0.000201010651321264
0.452261306532663 0.000226141495110251
0.50251256281407 0.000251276830080503
0.552763819095477 0.000276420228535653
0.603015075376884 0.000301577856555686
0.653266331658292 0.000326760163742762
0.703517587939699 0.000351984533842041
0.753768844221106 0.000377279349587008
0.804020100502513 0.000402690082164176
0.85427135678392 0.00042828819457413
0.904522613065327 0.000454183832202177
0.954773869346734 0.000480543432602636
1.00502512562814 0.000507613472098936
1.05527638190955 0.000535751512605729
1.10552763819095 0.000565465434135734
1.15577889447236 0.000597461142589043
1.20603015075377 0.000632698038324125
1.25628140703518 0.000672450054254124
1.30653266331658 0.000718368113492248
1.35678391959799 0.000772537494974209
1.4070351758794 0.000837521029755229
1.4572864321608 0.000916376619564112
1.50753768844221 0.00101263575023381
1.55778894472362 0.00113022904897644
1.60804020100503 0.00127334612281851
1.65829145728643 0.00144622045497005
1.70854271356784 0.00165283634782782
1.75879396984925 0.00189656374155642
1.80904522613065 0.00217973767259324
1.85929648241206 0.00250321108312584
1.90954773869347 0.0028659210514218
1.95979899497487 0.00326451732465408
2.01005025125628 0.00369310625702264
2.06030150753769 0.00414316112599159
2.1105527638191 0.00460364024133127
2.1608040201005 0.00506133723453604
2.21105527638191 0.00550146463200752
2.26130653266332 0.00590844474466902
2.31155778894472 0.00626685453386384
2.36180904522613 0.00656244745319528
2.41206030150754 0.00678315920887951
2.46231155778894 0.00691999898478941
2.51256281407035 0.00696773454720538
2.56281407035176 0.00692529853574952
2.61306532663317 0.00679587200206181
2.66331658291457 0.0065866360904762
2.71356783919598 0.00630821885710999
2.76381909547739 0.00597389657205073
2.81407035175879 0.00559863305503781
2.8643216080402 0.00519805362788531
2.91457286432161 0.00478745091221886
2.96482412060302 0.00438090867048025
3.01507537688442 0.00399060957896502
3.06532663316583 0.00362636679444135
3.11557788944724 0.00329539147162693
3.16582914572864 0.0030022828304312
3.21608040201005 0.00274920698335041
3.26633165829146 0.00253621737049371
3.31658291457286 0.0023616638826204
3.36683417085427 0.00222263898476275
3.41708542713568 0.00211541591657475
3.46733668341709 0.00203584438876743
3.51758793969849 0.00197968107527068
3.5678391959799 0.00194284381167176
3.61809045226131 0.00192158839890502
3.66834170854271 0.00191261447097655
3.71859296482412 0.00191311174051908
3.76884422110553 0.00192076024258843
3.81909547738693 0.00193369840420285
3.86934673366834 0.00195047146866038
3.91959798994975 0.00196997061112461
3.96984924623116 0.00199137053217151
4.02010050251256 0.00201407081901219
4.07035175879397 0.00203764418723843
4.12060301507538 0.00206179299463221
4.17085427135678 0.00208631418351621
4.22110552763819 0.00211107201842083
4.2713567839196 0.00213597756089151
4.32160804020101 0.00216097366856341
4.37185929648241 0.00218602433084043
4.42211055276382 0.00221110728280412
4.47236180904523 0.0022362090151642
4.52261306532663 0.00226132148238016
4.57286432160804 0.00228643998042211
4.62311557788945 0.00231156180875974
4.67336683417085 0.00233668544490398
4.72361809045226 0.00236181004585152
4.77386934673367 0.00238693515318419
4.82412060301508 0.00241206052221078
4.87437185929648 0.00243718602506974
4.92462311557789 0.00246231159712688
4.9748743718593 0.00248743720847227
5.0251256281407 0.00251256285024386
5.07537688442211 0.00253768853065136
5.12562814070352 0.00256281427927355
5.17587939698492 0.00258794016153907
5.22613065326633 0.00261306630932502
5.27638190954774 0.00263819297954732
5.32663316582915 0.00266332066212461
5.37688442211055 0.00268845027413021
5.42713567839196 0.00271358350167375
5.47738693467337 0.00273872338977739
5.52763819095477 0.00276387533952024
5.57788944723618 0.00278904875896971
5.62814070351759 0.00281425973920992
5.67839195979899 0.00283953529882268
5.7286432160804 0.00286491996764539
5.77889447236181 0.00289048576687041
5.82914572864322 0.00291634698122752
5.87939698492462 0.00294268148762586
5.92964824120603 0.00296976075700462
5.97989949748744 0.00299799090471846
6.03015075376884 0.00302796721520344
6.08040201005025 0.00306054425727596
6.13065326633166 0.00309692285651382
6.18090452261307 0.00313875361176508
6.23115577889447 0.00318825417270257
6.28140703517588 0.0032483340527302
6.33165829145729 0.00332271639781146
6.38190954773869 0.00341604113783472
6.4321608040201 0.00353392884753453
6.48241206030151 0.0036829802588987
6.53266331658291 0.00387068377005851
6.58291457286432 0.00410520370983948
6.63316582914573 0.00439502673038179
6.68341708542714 0.00474845341026343
6.73366834170854 0.00517293727017636
6.78391959798995 0.0056742933800561
6.83417085427136 0.00625582195838399
6.88442211055276 0.00691741612494179
6.93467336683417 0.00765474365473693
6.98492462311558 0.00845860610795062
7.03517587939698 0.00931458117514739
7.08542713567839 0.0102030425427909
7.1356783919598 0.0110996248582902
7.18592964824121 0.0119761605967615
7.23618090452261 0.0128020645149536
7.28643216080402 0.0135460859692385
7.33668341708543 0.0141782973201372
7.38693467336683 0.0146721460274748
7.43718592964824 0.0150063759790165
7.48743718592965 0.0151666248860946
7.53768844221105 0.0151465306454289
7.58793969849246 0.0149482279777755
7.63819095477387 0.0145821813505733
7.68844221105528 0.0140663723960768
7.73869346733668 0.0134249297018535
7.78894472361809 0.0126863463606968
7.8391959798995 0.0118814684499202
7.8894472361809 0.0110414513476769
7.93969849246231 0.0101958700011639
7.98994974874372 0.00937113714739232
8.04020100502512 0.00858933616682155
8.09045226130653 0.00786752050452328
8.14070351758794 0.00721747745209771
8.19095477386935 0.00664590751519881
8.24120603015075 0.00615493653729152
8.29145728643216 0.00574285863400062
8.34170854271357 0.00540500373245141
8.39195979899498 0.00513463195231465
8.44221105527638 0.00492377468879683
8.49246231155779 0.0047639649754779
8.5427135678392 0.00464682359830483
8.5929648241206 0.00456448930285339
8.64321608040201 0.00450989911745767
8.69346733668342 0.00447693723866007
8.74371859296482 0.00446047800435015
8.79396984924623 0.00445635085665648
8.84422110552764 0.00446125394935264
8.89447236180905 0.00447263941661234
8.94472361809045 0.00448858845771866
8.99497487437186 0.0045076892608714
9.04522613065327 0.00452892606604512
9.09547738693467 0.00455158374941052
9.14572864321608 0.00457516935832075
9.19597989949749 0.00459935001766717
9.24623115577889 0.00462390543667916
9.2964824120603 0.00464869268935555
9.34673366834171 0.00467362083332331
9.39698492462312 0.00469863310311549
9.44723618090452 0.00472369473124174
9.49748743718593 0.00474878481849777
9.54773869346734 0.00477389103272359
9.59798994974874 0.00479900622931194
9.64824120603015 0.00482412634367457
9.69849246231156 0.00484924910481596
9.74874371859296 0.00487437326640261
9.79899497487437 0.00489949815650726
9.84924623115578 0.00492462341923039
9.89949748743719 0.00494974886934978
9.94974874371859 0.00497487441214165
10 0.005
};
\addlegendentry{Analytical solution}
\addplot [very thick, darkorange25512714, dash pattern=on 5.55pt off 2.4pt]
table {%
0 0
0.050251256281407 2.80876910593377e-05
0.100502512562814 5.61753821186755e-05
0.150753768844221 8.42630731780133e-05
0.201005025125628 0.000112350764237351
0.251256281407035 0.000140438455296689
0.301507537688442 0.000168526146356027
0.351758793969849 0.000196613837415364
0.402010050251256 0.000224701528474702
0.452261306532663 0.00025278921953404
0.50251256281407 0.000280876910593378
0.552763819095477 0.000308964601652715
0.603015075376884 0.000337052292712053
0.653266331658292 0.000365139983771391
0.703517587939699 0.000393227674830729
0.753768844221106 0.000421315365890066
0.804020100502513 0.00045537416957916
0.85427135678392 0.000496593563253479
0.904522613065327 0.000537812956927797
0.954773869346734 0.000579032350602116
1.00502512562814 0.000620251744276434
1.05527638190955 0.000661471137950753
1.10552763819095 0.000702690531625071
1.15577889447236 0.000743909925299389
1.20603015075377 0.000785129318973708
1.25628140703518 0.000826348712648026
1.30653266331658 0.000867568106322345
1.35678391959799 0.000908787499996663
1.4070351758794 0.000950006893670982
1.4572864321608 0.0009912262873453
1.50753768844221 0.00103244568101962
1.55778894472362 0.00122402576333041
1.60804020100503 0.00155259240509896
1.65829145728643 0.00188115904686751
1.70854271356784 0.00220972568863605
1.75879396984925 0.0025382923304046
1.80904522613065 0.00286685897217315
1.85929648241206 0.0031954256139417
1.90954773869347 0.00352399225571025
1.95979899497487 0.0038525588974788
2.01005025125628 0.00418112553924735
2.06030150753769 0.0045096921810159
2.1105527638191 0.00483825882278445
2.1608040201005 0.005166825464553
2.21105527638191 0.00549539210632154
2.26130653266332 0.00582395874809009
2.31155778894472 0.00615252538985864
2.36180904522613 0.00648109203162719
2.41206030150754 0.00639743549964339
2.46231155778894 0.00617973298871642
2.51256281407035 0.00596203047778944
2.56281407035176 0.00574432796686247
2.61306532663317 0.00552662545593549
2.66331658291457 0.00530892294500852
2.71356783919598 0.00509122043408154
2.76381909547739 0.00487351792315457
2.81407035175879 0.00465581541222759
2.8643216080402 0.00443811290130062
2.91457286432161 0.00422041039037365
2.96482412060302 0.00400270787944667
3.01507537688442 0.0037850053685197
3.06532663316583 0.00356730285759272
3.11557788944724 0.00340867664443318
3.16582914572864 0.00330243896167431
3.21608040201005 0.00319620127891544
3.26633165829146 0.00308996359615656
3.31658291457286 0.00298372591339769
3.36683417085427 0.00287748823063882
3.41708542713568 0.00277125054787995
3.46733668341709 0.00266501286512107
3.51758793969849 0.0025587751823622
3.5678391959799 0.00245253749960333
3.61809045226131 0.00234629981684446
3.66834170854271 0.00224006213408558
3.71859296482412 0.00213382445132671
3.76884422110553 0.00202758676856784
3.81909547738693 0.00192134908580897
3.86934673366834 0.00187267980609298
3.91959798994975 0.00189490807935587
3.96984924623116 0.00191713635261876
4.02010050251256 0.00193936462588166
4.07035175879397 0.00196159289914455
4.12060301507538 0.00198382117240745
4.17085427135678 0.00200604944567034
4.22110552763819 0.00202827771893323
4.2713567839196 0.00205050599219613
4.32160804020101 0.00207273426545902
4.37185929648241 0.00209496253872192
4.42211055276382 0.00211719081198481
4.47236180904523 0.0021394190852477
4.52261306532663 0.0021616473585106
4.57286432160804 0.00218387563177349
4.62311557788945 0.00220663523207529
4.67336683417085 0.00223308871627939
4.72361809045226 0.0022595422004835
4.77386934673367 0.0022859956846876
4.82412060301508 0.00231244916889171
4.87437185929648 0.00233890265309581
4.92462311557789 0.00236535613729992
4.9748743718593 0.00239180962150402
5.0251256281407 0.00241826310570813
5.07537688442211 0.00244471658991223
5.12562814070352 0.00247117007411634
5.17587939698492 0.00249762355832045
5.22613065326633 0.00252407704252455
5.27638190954774 0.00255053052672866
5.32663316582915 0.00257698401093276
5.37688442211055 0.00260343749513687
5.42713567839196 0.00262840681950518
5.47738693467337 0.0026531554392597
5.52763819095477 0.00267790405901422
5.57788944723618 0.00270265267876874
5.62814070351759 0.00272740129852326
5.67839195979899 0.00275214991827778
5.7286432160804 0.0027768985380323
5.77889447236181 0.00280164715778682
5.82914572864322 0.00282639577754134
5.87939698492462 0.00285114439729586
5.92964824120603 0.00287589301705038
5.97989949748744 0.0029006416368049
6.03015075376884 0.00292539025655942
6.08040201005025 0.00295013887631394
6.13065326633166 0.00297488749606846
6.18090452261307 0.00314271909703194
6.23115577889447 0.00339749036230394
6.28140703517588 0.00365226162757594
6.33165829145729 0.00390703289284794
6.38190954773869 0.00416180415811995
6.4321608040201 0.00441657542339195
6.48241206030151 0.00467134668866395
6.53266331658291 0.00492611795393595
6.58291457286432 0.00518088921920796
6.63316582914573 0.00543566048447995
6.68341708542714 0.00569043174975196
6.73366834170854 0.00594520301502396
6.78391959798995 0.00619997428029597
6.83417085427136 0.00645474554556796
6.88442211055276 0.00678652691001239
6.93467336683417 0.00748555645739204
6.98492462311558 0.00818458600477172
7.03517587939698 0.00888361555215137
7.08542713567839 0.00958264509953105
7.1356783919598 0.0102816746469107
7.18592964824121 0.0109807041942904
7.23618090452261 0.01167973374167
7.28643216080402 0.0123787632890497
7.33668341708543 0.0130777928364294
7.38693467336683 0.013776822383809
7.43718592964824 0.0144758519311887
7.48743718592965 0.0150128098212173
7.53768844221105 0.0144994189018583
7.58793969849246 0.0139860279824993
7.63819095477387 0.0134726370631403
7.68844221105528 0.0129592461437813
7.73869346733668 0.0124458552244224
7.78894472361809 0.0119324643050634
7.8391959798995 0.0114190733857044
7.8894472361809 0.0109056824663454
7.93969849246231 0.0103922915469864
7.98994974874372 0.0098789006276274
8.04020100502512 0.00936550970826842
8.09045226130653 0.00885211878890942
8.14070351758794 0.00833872786955044
8.19095477386935 0.00782533695019144
8.24120603015075 0.00731194603083246
8.29145728643216 0.00679855511147346
8.34170854271357 0.00628516419211448
8.39195979899498 0.00577177327275547
8.44221105527638 0.00525838235339649
8.49246231155779 0.00475634881120267
8.5427135678392 0.00474271168016625
8.5929648241206 0.00472907454912983
8.64321608040201 0.00471543741809341
8.69346733668342 0.00470180028705699
8.74371859296482 0.00468816315602057
8.79396984924623 0.00467452602498415
8.84422110552764 0.00466088889394773
8.89447236180905 0.00464725176291131
8.94472361809045 0.00463361463187489
8.99497487437186 0.00461997750083847
9.04522613065327 0.00460634036980205
9.09547738693467 0.00459270323876563
9.14572864321608 0.00457906610772922
9.19597989949749 0.0045654289766928
9.24623115577889 0.004574321084982
9.2964824120603 0.00460269967931654
9.34673366834171 0.00463107827365107
9.39698492462312 0.0046594568679856
9.44723618090452 0.00468783546232014
9.49748743718593 0.00471621405665467
9.54773869346734 0.0047445926509892
9.59798994974874 0.00477297124532374
9.64824120603015 0.00480134983965827
9.69849246231156 0.0048297284339928
9.74874371859296 0.00485810702832733
9.79899497487437 0.00488648562266187
9.84924623115578 0.0049148642169964
9.89949748743719 0.00494324281133093
9.94974874371859 0.00497162140566547
10 0.005
};
\addlegendentry{Predicted solution}
\end{axis}

\end{tikzpicture}


==> Trapezoid_Gradient.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{pink}{RGB}{255,192,203}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=6.5cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=none
},
tick align=outside,
tick pos=left,
width=9cm,
x grid style={darkgray176},
xlabel={$\underline{x}$ [m]},
xmin=-0.5, xmax=10.5,
xtick style={color=black},
xtick={-2,0,2,4,6,8,10,12},
xticklabels={
  $\mathdefault{\ensuremath{-}2}$,
  $\mathdefault{0}$,
  $\mathdefault{2}$,
  $\mathdefault{4}$,
  $\mathdefault{6}$,
  $\mathdefault{8}$,
  $\mathdefault{10}$,
  $\mathdefault{12}$
},
y grid style={darkgray176},
ylabel={$\frac{d\underline{u}}{dx}\left(\underline{x}\right)$},
ymin=-0.0186012015553789, ymax=0.019584806588071,
ytick style={color=black},
ytick={-0.02,-0.015,-0.01,-0.005,0,0.005,0.01,0.015,0.02},
yticklabels={
  $\mathdefault{\ensuremath{-}20}$,
  $\mathdefault{\ensuremath{-}15}$,
  $\mathdefault{\ensuremath{-}10}$,
  $\mathdefault{\ensuremath{-}5}$,
  $\mathdefault{0}$,
  $\mathdefault{5}$,
  $\mathdefault{10}$,
  $\mathdefault{15}$,
  $\mathdefault{20}$
}
]
\addplot [draw=pink, fill=pink, mark=*, only marks, opacity=0.5,mark size=0.8]
table{%
x  y
0 0
10 0
0.769230769230119 0
1.53846153845971 0
2.30769230768824 0
3.07692307691676 0
3.84615384614529 0
4.61538461537644 0
5.38461538460838 0
6.15384615384032 0
6.92307692307226 0
7.69230769230419 0
8.46153846153613 0
9.23076923076806 0
};
\addlegendentry{Initial nodal position}
\addplot [very thick, black, mark=*, mark size=0.5, mark options={solid}, only marks]
table {%
0 0
10 0
0.78117036655402 0
1.53149388343651 0
2.37413992425916 0
3.08894475119136 0
3.84682804728166 0
4.61679640197785 0
5.38338973935892 0
6.14964629783235 0
6.87571128987563 0
7.48071979323221 0
8.4913203042655 0
9.21928594492791 0
};
\addlegendentry{Nodal position}
\addplot [very thick, steelblue31119180]
table {%
0 0.000500000264823167
0.050251256281407 0.000500000568827354
0.100502512562814 0.000500001199861822
0.150753768844221 0.000500002487933025
0.201005025125628 0.000500005073293638
0.251256281407035 0.000500010175719155
0.301507537688442 0.000500020076850296
0.351758793969849 0.0005000389664248
0.402010050251256 0.000500074395803489
0.452261306532663 0.000500139721132996
0.50251256281407 0.00050025811979886
0.552763819095477 0.000500469044275881
0.603015075376884 0.000500838350891463
0.653266331658292 0.000501473811803076
0.703517587939699 0.000502548271877885
0.753768844221106 0.000504333300883755
0.804020100502513 0.0005072467197847
0.85427135678392 0.000511917687849785
0.904522613065327 0.0005192728885528
0.954773869346734 0.000530646434463395
1.00502512562814 0.0005479140560384
1.05527638190955 0.000573648571713967
1.10552763819095 0.000611288262782279
1.15577889447236 0.000665302507272723
1.20603015075377 0.000741330131987602
1.25628140703518 0.000846256206474369
1.30653266331658 0.00098818384961686
1.35678391959799 0.00117625113853425
1.4070351758794 0.00142024203743817
1.4572864321608 0.00172994726488738
1.50753768844221 0.00211424874429864
1.55778894472362 0.00257993125418055
1.60804020100503 0.00313026679343534
1.65829145728643 0.00376346813319956
1.70854271356784 0.00447116221479543
1.75879396984925 0.00523708282982507
1.80904522613065 0.00603621477000874
1.85929648241206 0.00683462738259846
1.90954773869347 0.00759020508621958
1.95979899497487 0.00825441109807746
2.01005025125628 0.00877511014774462
2.06030150753769 0.00910033593567388
2.1105527638191 0.00918273695370233
2.1608040201005 0.00898429338657084
2.21105527638191 0.00848079394055636
2.26130653266332 0.00766551805879669
2.31155778894472 0.00655160216398651
2.36180904522613 0.00517268275753628
2.41206030150754 0.00358159482752535
2.46231155778894 0.00184713779399369
2.51256281407035 4.91693627962884e-05
2.56281407035176 -0.0017274884618506
2.61306532663317 -0.00339968376707524
2.66331658291457 -0.00489238684350038
2.71356783919598 -0.00614426278479036
2.76381909547739 -0.00711178915116622
2.81407035175879 -0.0077715409390527
2.8643216080402 -0.00812050597277133
2.91457286432161 -0.00817453947513852
2.96482412060302 -0.00796527994807121
3.01507537688442 -0.00753600049511556
3.06532663316583 -0.00693694369645923
3.11557788944724 -0.00622068167911376
3.16582914572864 -0.00543796680891171
3.21608040201005 -0.00463441284772395
3.26633165829146 -0.00384819672753645
3.31658291457286 -0.00310882240081024
3.36683417085427 -0.00243686126780737
3.41708542713568 -0.0018444920972496
3.46733668341709 -0.00133661274896882
3.51758793969849 -0.000912284618712405
3.5678391959799 -0.00056629128895036
3.61809045226131 -0.000290635029024934
3.66834170854271 -7.58475027579641e-05
3.71859296482412 8.79554710011556e-05
3.76884422110553 0.000210298292619205
3.81909547738693 0.00029983615821511
3.86934673366834 0.00036407515087101
3.91959798994975 0.000409273068383684
3.96984924623116 0.000440469648678153
4.02010050251256 0.000461599034388488
4.07035175879397 0.000475645435545655
4.12060301507538 0.00048481261384085
4.17085427135678 0.000490687263091859
4.22110552763819 0.000494384505144713
4.2713567839196 0.000496670049521549
4.32160804020101 0.000498058008556145
4.37185929648241 0.000498886126859082
4.42211055276382 0.000499371622465483
4.47236180904523 0.000499651326943191
4.52261306532663 0.000499809697676281
4.57286432160804 0.000499897832802615
4.62311557788945 0.000499946045108881
4.67336683417085 0.000499971971617859
4.72361809045226 0.000499985680047487
4.77386934673367 0.000499992810971933
4.82412060301508 0.000499996469163272
4.87437185929648 0.000499998339241426
4.92462311557789 0.000499999333735527
4.9748743718593 0.000499999969672647
5.0251256281407 0.000500000598725403
5.07537688442211 0.000500001575059818
5.12562814070352 0.00050000342749541
5.17587939698492 0.000500007105599984
5.22613065326633 0.00050001439424999
5.27638190954774 0.000500028643908239
5.32663316582915 0.000500056055496766
5.37688442211055 0.000500107906273236
5.42713567839196 0.000500204329948134
5.47738693467337 0.000500380599814992
5.52763819095477 0.000500697341125015
5.57788944723618 0.000501256750018255
5.62814070351759 0.000502227741206704
5.67839195979899 0.000503883977803196
5.7286432160804 0.000506659895868831
5.77889447236181 0.000511230984621177
5.82914572864322 0.000518625468726399
5.87939698492462 0.00053037476722824
5.92964824120603 0.000548709123818568
5.97989949748744 0.00057680192613288
6.03015075376884 0.000619060697553542
6.08040201005025 0.000681453858142479
6.13065326633166 0.000771849693167825
6.18090452261307 0.000900327678479626
6.23115577889447 0.00107940340967143
6.28140703517588 0.00132408905290754
6.33165829145729 0.00165169500042577
6.38190954773869 0.00208127005295972
6.4321608040201 0.00263258257281056
6.48241206030151 0.00332456923233466
6.53266331658291 0.00417322549284747
6.58291457286432 0.00518898418940906
6.63316582914573 0.00637372253052457
6.68341708542714 0.00771764479653035
6.73366834170854 0.00919639344998273
6.78391959798995 0.0107688256903578
6.83417085427136 0.0123759336127333
6.88442211055276 0.0139413633531374
6.93467336683417 0.0153738873878283
6.98492462311558 0.016572000985141
7.03517587939698 0.0174305598910523
7.08542713567839 0.0178490789451869
7.1356783919598 0.0177410119404525
7.18592964824121 0.0170430818730152
7.23618090452261 0.0157235782972423
7.28643216080402 0.0137885255644905
7.33668341708543 0.0112847736819106
7.38693467336683 0.0082993675290603
7.43718592964824 0.00495497691861107
7.48743718592965 0.00140166126931724
7.53768844221105 -0.0021942755930775
7.58793969849246 -0.00566318966014088
7.63819095477387 -0.00884536552016269
7.68844221105528 -0.0116032043330632
7.73869346733668 -0.0138310361226835
7.78894472361809 -0.0154615878862029
7.8391959798995 -0.0164685867782318
7.8894472361809 -0.0168654739124948
7.93969849246231 -0.0167006718764379
7.98994974874372 -0.0160502203005794
8.04020100502512 -0.0150088222012451
8.09045226130653 -0.0136804101775293
8.14070351758794 -0.0121692547702871
8.19095477386935 -0.0105724295451076
8.24120603015075 -0.00897416566474031
8.29145728643216 -0.00744232443468101
8.34170854271357 -0.00602693627148929
8.39195979899498 -0.00476053359196082
8.44221105527638 -0.00365986251345127
8.49246231155779 -0.00272849749368744
8.5427135678392 -0.00195989453486492
8.5929648241206 -0.00134048407996648
8.64321608040201 -0.000852502282158659
8.69346733668342 -0.000476367704323874
8.74371859296482 -0.000192512418038897
8.79396984924623 1.73397309346432e-05
8.84422110552764 0.000169394980364397
8.89447236180905 0.000277423469345287
8.94472361809045 0.00035270285148191
8.99497487437186 0.000404171882833045
9.04522613065327 0.000438707125983054
9.09547738693467 0.000461454217804245
9.14572864321608 0.000476164619210274
9.19597989949749 0.000485506555340445
9.24623115577889 0.000491333393142335
9.2964824120603 0.000494903451154076
9.34673366834171 0.000497052371303693
9.39698492462312 0.00049832329312692
9.44723618090452 0.000499061906358082
9.49748743718593 0.000499483755312125
9.54773869346734 0.000499720552643854
9.59798994974874 0.000499851203302866
9.64824120603015 0.000499922062060244
9.69849246231156 0.000499959841209253
9.74874371859296 0.000499979643471535
9.79899497487437 0.00049998984832257
9.84924623115578 0.000499995019043795
9.89949748743719 0.000499997595186201
9.94974874371859 0.000499998857255138
10 0.000499999465263512
};
\addlegendentry{Analytical solution}
\addplot [very thick, darkorange25512714, dash pattern=on 5.55pt off 2.4pt]
table {%
0 -0
0.050251256281407 0.000558945052080821
0.100502512562814 0.000558945052080821
0.150753768844221 0.000558945052080821
0.201005025125628 0.000558945052080821
0.251256281407035 0.000558945052080821
0.301507537688442 0.000558945052080821
0.351758793969849 0.000558945052080821
0.402010050251256 0.000558945052080821
0.452261306532663 0.000558945052080821
0.50251256281407 0.000558945052080821
0.552763819095477 0.000558945052080821
0.603015075376884 0.000558945052080821
0.653266331658292 0.000558945052080821
0.703517587939699 0.000558945052080821
0.753768844221106 0.000558945052080821
0.804020100502513 0.000820265934118937
0.85427135678392 0.000820265934118937
0.904522613065327 0.000820265934118937
0.954773869346734 0.000820265934118937
1.00502512562814 0.000820265934118937
1.05527638190955 0.000820265934118937
1.10552763819095 0.000820265934118937
1.15577889447236 0.000820265934118937
1.20603015075377 0.000820265934118937
1.25628140703518 0.000820265934118937
1.30653266331658 0.000820265934118937
1.35678391959799 0.000820265934118937
1.4070351758794 0.000820265934118937
1.4572864321608 0.000820265934118937
1.50753768844221 0.000820265934118937
1.55778894472362 0.00653847617119412
1.60804020100503 0.00653847617119412
1.65829145728643 0.00653847617119412
1.70854271356784 0.00653847617119412
1.75879396984925 0.00653847617119412
1.80904522613065 0.00653847617119412
1.85929648241206 0.00653847617119412
1.90954773869347 0.00653847617119412
1.95979899497487 0.00653847617119412
2.01005025125628 0.00653847617119412
2.06030150753769 0.00653847617119412
2.1105527638191 0.00653847617119412
2.1608040201005 0.00653847617119412
2.21105527638191 0.00653847617119412
2.26130653266332 0.00653847617119412
2.31155778894472 0.00653847617119412
2.36180904522613 0.00653847617119412
2.41206030150754 -0.0043322799674468
2.46231155778894 -0.0043322799674468
2.51256281407035 -0.0043322799674468
2.56281407035176 -0.0043322799674468
2.61306532663317 -0.0043322799674468
2.66331658291457 -0.0043322799674468
2.71356783919598 -0.0043322799674468
2.76381909547739 -0.0043322799674468
2.81407035175879 -0.0043322799674468
2.8643216080402 -0.0043322799674468
2.91457286432161 -0.0043322799674468
2.96482412060302 -0.0043322799674468
3.01507537688442 -0.0043322799674468
3.06532663316583 -0.0043322799674468
3.11557788944724 -0.00211412988690156
3.16582914572864 -0.00211412988690156
3.21608040201005 -0.00211412988690156
3.26633165829146 -0.00211412988690156
3.31658291457286 -0.00211412988690156
3.36683417085427 -0.00211412988690156
3.41708542713568 -0.00211412988690156
3.46733668341709 -0.00211412988690156
3.51758793969849 -0.00211412988690156
3.5678391959799 -0.00211412988690156
3.61809045226131 -0.00211412988690156
3.66834170854271 -0.00211412988690156
3.71859296482412 -0.00211412988690156
3.76884422110553 -0.00211412988690156
3.81909547738693 -0.00211412988690156
3.86934673366834 0.000442342637931591
3.91959798994975 0.000442342637931591
3.96984924623116 0.000442342637931591
4.02010050251256 0.000442342637931591
4.07035175879397 0.000442342637931591
4.12060301507538 0.000442342637931591
4.17085427135678 0.000442342637931591
4.22110552763819 0.000442342637931591
4.2713567839196 0.000442342637931591
4.32160804020101 0.000442342637931591
4.37185929648241 0.000442342637931591
4.42211055276382 0.000442342637931591
4.47236180904523 0.000442342637931591
4.52261306532663 0.000442342637931591
4.57286432160804 0.000442342637931591
4.62311557788945 0.000526424335661697
4.67336683417085 0.000526424335661697
4.72361809045226 0.000526424335661697
4.77386934673367 0.000526424335661697
4.82412060301508 0.000526424335661697
4.87437185929648 0.000526424335661697
4.92462311557789 0.000526424335661697
4.9748743718593 0.000526424335661697
5.0251256281407 0.000526424335661697
5.07537688442211 0.000526424335661697
5.12562814070352 0.000526424335661697
5.17587939698492 0.000526424335661697
5.22613065326633 0.000526424335661697
5.27638190954774 0.000526424335661697
5.32663316582915 0.000526424335661697
5.37688442211055 0.000526424335661697
5.42713567839196 0.000492497533114953
5.47738693467337 0.000492497533114953
5.52763819095477 0.000492497533114953
5.57788944723618 0.000492497533114953
5.62814070351759 0.000492497533114953
5.67839195979899 0.000492497533114953
5.7286432160804 0.000492497533114953
5.77889447236181 0.000492497533114953
5.82914572864322 0.000492497533114953
5.87939698492462 0.000492497533114953
5.92964824120603 0.000492497533114953
5.97989949748744 0.000492497533114953
6.03015075376884 0.000492497533114953
6.08040201005025 0.000492497533114953
6.13065326633166 0.000492497533114953
6.18090452261307 0.00506994817891284
6.23115577889447 0.00506994817891284
6.28140703517588 0.00506994817891284
6.33165829145729 0.00506994817891284
6.38190954773869 0.00506994817891284
6.4321608040201 0.00506994817891284
6.48241206030151 0.00506994817891284
6.53266331658291 0.00506994817891284
6.58291457286432 0.00506994817891284
6.63316582914573 0.00506994817891284
6.68341708542714 0.00506994817891284
6.73366834170854 0.00506994817891284
6.78391959798995 0.00506994817891284
6.83417085427136 0.00506994817891284
6.88442211055276 0.0139106879928553
6.93467336683417 0.0139106879928553
6.98492462311558 0.0139106879928553
7.03517587939698 0.0139106879928553
7.08542713567839 0.0139106879928553
7.1356783919598 0.0139106879928553
7.18592964824121 0.0139106879928553
7.23618090452261 0.0139106879928553
7.28643216080402 0.0139106879928553
7.33668341708543 0.0139106879928553
7.38693467336683 0.0139106879928553
7.43718592964824 0.0139106879928553
7.48743718592965 -0.0102164792952439
7.53768844221105 -0.0102164792952439
7.58793969849246 -0.0102164792952439
7.63819095477387 -0.0102164792952439
7.68844221105528 -0.0102164792952439
7.73869346733668 -0.0102164792952439
7.78894472361809 -0.0102164792952439
7.8391959798995 -0.0102164792952439
7.8894472361809 -0.0102164792952439
7.93969849246231 -0.0102164792952439
7.98994974874372 -0.0102164792952439
8.04020100502512 -0.0102164792952439
8.09045226130653 -0.0102164792952439
8.14070351758794 -0.0102164792952439
8.19095477386935 -0.0102164792952439
8.24120603015075 -0.0102164792952439
8.29145728643216 -0.0102164792952439
8.34170854271357 -0.0102164792952439
8.39195979899498 -0.0102164792952439
8.44221105527638 -0.0102164792952439
8.49246231155779 -0.000271378907624746
8.5427135678392 -0.000271378907624746
8.5929648241206 -0.000271378907624746
8.64321608040201 -0.000271378907624746
8.69346733668342 -0.000271378907624746
8.74371859296482 -0.000271378907624746
8.79396984924623 -0.000271378907624746
8.84422110552764 -0.000271378907624746
8.89447236180905 -0.000271378907624746
8.94472361809045 -0.000271378907624746
8.99497487437186 -0.000271378907624746
9.04522613065327 -0.000271378907624746
9.09547738693467 -0.000271378907624746
9.14572864321608 -0.000271378907624746
9.19597989949749 -0.000271378907624746
9.24623115577889 0.000564734027257207
9.2964824120603 0.000564734027257207
9.34673366834171 0.000564734027257207
9.39698492462312 0.000564734027257207
9.44723618090452 0.000564734027257207
9.49748743718593 0.000564734027257207
9.54773869346734 0.000564734027257207
9.59798994974874 0.000564734027257207
9.64824120603015 0.000564734027257207
9.69849246231156 0.000564734027257207
9.74874371859296 0.000564734027257207
9.79899497487437 0.000564734027257207
9.84924623115578 0.000564734027257207
9.89949748743719 0.000564734027257207
9.94974874371859 0.000564734027257207
10 -0
};
\addlegendentry{Predicted solution}
\end{axis}

\end{tikzpicture}


==> Trapezoid_Trajectories.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkturquoise23190207}{RGB}{23,190,207}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{goldenrod18818934}{RGB}{188,189,34}
\definecolor{gray127}{RGB}{127,127,127}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=6.5cm,
tick align=outside,
tick pos=left,
width=9cm,
x grid style={darkgray176},
xlabel={epochs},
xmin=-0.4, xmax=8.4,
xtick style={color=black},
xtick={-2,0,2,4,6,8,10},
xticklabels={
  $\mathdefault{\ensuremath{-}2}$,
  $\mathdefault{0}$,
  $\mathdefault{2}$,
  $\mathdefault{4}$,
  $\mathdefault{6}$,
  $\mathdefault{8}$,
  $\mathdefault{10}$
},
y grid style={darkgray176},
ylabel={$x_i\left(\underline{x}\right)$},
ymin=-0.5, ymax=10.5,
ytick style={color=black},
ytick={-2,0,2,4,6,8,10,12},
yticklabels={
  $\mathdefault{\ensuremath{-}2}$,
  $\mathdefault{0}$,
  $\mathdefault{2}$,
  $\mathdefault{4}$,
  $\mathdefault{6}$,
  $\mathdefault{8}$,
  $\mathdefault{10}$,
  $\mathdefault{12}$
}
]
\addplot [very thick, steelblue31119180]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
};
\addplot [very thick, darkorange25512714]
table {%
0 10
1 10
2 10
3 10
4 10
5 10
6 10
7 10
8 10
};
\addplot [very thick, forestgreen4416044]
table {%
0 0.769230769230119
1 0.781487999428648
2 0.781170336960075
3 0.781170366137623
4 0.781170366435238
5 0.781170366525758
6 0.78117036653444
7 0.781170366553152
8 0.78117036655402
};
\addplot [very thick, crimson2143940]
table {%
0 1.53846153845971
1 1.54027557519583
2 1.53149295548671
3 1.53149387037993
4 1.53149387971197
5 1.5314938825503
6 1.53149388282254
7 1.53149388340928
8 1.53149388343651
};
\addplot [very thick, mediumpurple148103189]
table {%
0 2.30769230768824
1 2.32707513322161
2 2.37414490505312
3 2.3741399943407
4 2.3741399442507
5 2.3741399290159
6 2.37413992755467
7 2.37413992440534
8 2.37413992425916
};
\addplot [very thick, sienna1408675]
table {%
0 3.07692307691676
1 3.08042249937347
2 3.08894564872871
3 3.08894476382003
4 3.08894475479383
5 3.08894475204853
6 3.08894475178521
7 3.08894475121771
8 3.08894475119136
};
\addplot [very thick, orchid227119194]
table {%
0 3.84615384614529
1 3.84744544628016
2 3.84682798037238
3 3.84682804634022
4 3.84682804701311
5 3.84682804721776
6 3.84682804723739
7 3.8468280472797
8 3.84682804728166
};
\addplot [very thick, gray127]
table {%
0 4.61538461537644
1 4.61706643966289
2 4.6167963716707
3 4.61679640155142
4 4.61679640185621
5 4.61679640194891
6 4.6167964019578
7 4.61679640197697
8 4.61679640197785
};
\addplot [very thick, goldenrod18818934]
table {%
0 5.38461538460838
1 5.38335179715427
2 5.38338974478453
3 5.38338973943526
4 5.38338973938069
5 5.3833897393641
6 5.38338973936251
7 5.38338973935907
8 5.38338973935892
};
\addplot [very thick, darkturquoise23190207]
table {%
0 6.15384615384032
1 6.15241839518005
2 6.14964600511073
3 6.14964629371366
4 6.14964629665745
5 6.1496462975528
6 6.14964629763868
7 6.14964629782376
8 6.14964629783235
};
\addplot [very thick, steelblue31119180]
table {%
0 6.92307692307226
1 6.91512267984234
2 6.87570717827059
3 6.8757112320239
4 6.87571127337278
5 6.87571128594899
6 6.87571128715522
7 6.87571128975497
8 6.87571128987563
};
\addplot [very thick, darkorange25512714]
table {%
0 7.69230769230419
1 7.64703067085465
2 7.48070198070134
3 7.48071954260358
4 7.48071972173759
5 7.48071977622096
6 7.48071978144666
7 7.48071979270946
8 7.48071979323221
};
\addplot [very thick, forestgreen4416044]
table {%
0 8.46153846153613
1 8.46545393694603
2 8.49132304314691
3 8.49132034280253
4 8.49132031525862
5 8.49132030688118
6 8.49132030607767
7 8.49132030434588
8 8.4913203042655
};
\addplot [very thick, crimson2143940]
table {%
0 9.23076923076806
1 9.21977438481123
2 9.21928588909357
3 9.2192859441423
4 9.21928594470381
5 9.21928594487459
6 9.21928594489097
7 9.21928594492627
8 9.21928594492791
};
\end{axis}

\end{tikzpicture}


==> quadr_shape_functions.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=5cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(1.02,1)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
width=9cm,
x grid style={darkgray176},
xlabel={$\underline{x}$ [m]},
xmin=-0.5, xmax=10.5,
xtick style={color=black},
xtick={0,1.666,3.333,5, 6.666,8.333,10},
xticklabels={
  $x_0$,
    $x_{1/2}$,
  $x_1$,
      $x_{1+1/2}$,
  $x_2$,
      $x_{2+1/2}$,
  $x_3$
},
y grid style={darkgray176},
ylabel={$\underline{u}\left(\underline{x}\right)$},
ymin=-0.18124668569084, ymax=1.05624984217575,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={
  $\mathdefault{\ensuremath{-}0.2}$,
  $\mathdefault{0.0}$,
  $\mathdefault{0.2}$,
  $\mathdefault{0.4}$,
  $\mathdefault{0.6}$,
  $\mathdefault{0.8}$,
  $\mathdefault{1.0}$,
  $\mathdefault{1.2}$
}
]
\addplot [very thick, steelblue31119180]
table {%
0 1
0.050251256281407 0.955228403323079
0.100502512562814 0.91136587459899
0.150753768844221 0.868412413827734
0.201005025125628 0.826368021009311
0.251256281407035 0.78523269614372
0.301507537688442 0.745006439230962
0.351758793969849 0.705689250271036
0.402010050251256 0.667281129263943
0.452261306532663 0.629782076209683
0.50251256281407 0.593192091108255
0.552763819095477 0.557511173959659
0.603015075376884 0.522739324763897
0.653266331658292 0.488876543520966
0.703517587939699 0.455922830230869
0.753768844221106 0.423878184893604
0.804020100502513 0.392742607509171
0.85427135678392 0.362516098077571
0.904522613065327 0.333198656598804
0.954773869346734 0.304790283072869
1.00502512562814 0.277290977499767
1.05527638190955 0.250700739879498
1.10552763819095 0.225019570212061
1.15577889447236 0.200247468497456
1.20603015075377 0.176384434735685
1.25628140703518 0.153430468926746
1.30653266331658 0.131385571070639
1.35678391959799 0.110249741167365
1.4070351758794 0.0900229792169234
1.4572864321608 0.0707052852193146
1.50753768844221 0.0522966591745384
1.55778894472362 0.0347971010825947
1.60804020100503 0.0182066109434835
1.65829145728643 0.00252518875720487
1.70854271356784 -0.0122471654762411
1.75879396984925 -0.0261104517568544
1.80904522613065 -0.0390646700846352
1.85929648241206 -0.0511098204595833
1.90954773869347 -0.062245902881699
1.95979899497487 -0.072472917350982
2.01005025125628 -0.0817908638674325
2.06030150753769 -0.0901997424310504
2.1105527638191 -0.0976995530418358
2.1608040201005 -0.104290295699788
2.21105527638191 -0.109971970404909
2.26130653266332 -0.114744577157196
2.31155778894472 -0.118608115956651
2.36180904522613 -0.121562586803273
2.41206030150754 -0.123607989697063
2.46231155778894 -0.124744324638021
2.51256281407035 -0.124971591626145
2.56281407035176 -0.124289790661437
2.61306532663317 -0.122698921743897
2.66331658291457 -0.120198984873524
2.71356783919598 -0.116789980050318
2.76381909547739 -0.11247190727428
2.81407035175879 -0.107244766545409
2.8643216080402 -0.101108557863705
2.91457286432161 -0.0940632812291694
2.96482412060302 -0.0861089366418009
3.01507537688442 -0.0772455241015997
3.06532663316583 -0.0674730436085659
3.11557788944724 -0.0567914951626995
3.16582914572864 -0.0452008787640007
3.21608040201005 -0.0327011944124692
3.26633165829146 -0.0192924421081051
3.31658291457286 -0.00497462185090847
3.36683417085427 0
3.41708542713568 0
3.46733668341709 0
3.51758793969849 0
3.5678391959799 0
3.61809045226131 0
3.66834170854271 0
3.71859296482412 0
3.76884422110553 0
3.81909547738693 0
3.86934673366834 0
3.91959798994975 0
3.96984924623116 0
4.02010050251256 0
4.07035175879397 0
4.12060301507538 0
4.17085427135678 0
4.22110552763819 0
4.2713567839196 0
4.32160804020101 0
4.37185929648241 0
4.42211055276382 0
4.47236180904523 0
4.52261306532663 0
4.57286432160804 0
4.62311557788945 0
4.67336683417085 0
4.72361809045226 0
4.77386934673367 0
4.82412060301508 0
4.87437185929648 0
4.92462311557789 0
4.9748743718593 0
5.0251256281407 0
5.07537688442211 0
5.12562814070352 0
5.17587939698492 0
5.22613065326633 0
5.27638190954774 0
5.32663316582915 0
5.37688442211055 0
5.42713567839196 0
5.47738693467337 0
5.52763819095477 0
5.57788944723618 0
5.62814070351759 0
5.67839195979899 0
5.7286432160804 0
5.77889447236181 0
5.82914572864322 0
5.87939698492462 0
5.92964824120603 0
5.97989949748744 0
6.03015075376884 0
6.08040201005025 0
6.13065326633166 0
6.18090452261307 0
6.23115577889447 0
6.28140703517588 0
6.33165829145729 0
6.38190954773869 0
6.4321608040201 0
6.48241206030151 0
6.53266331658291 0
6.58291457286432 0
6.63316582914573 0
6.68341708542714 0
6.73366834170854 0
6.78391959798995 0
6.83417085427136 0
6.88442211055276 0
6.93467336683417 0
6.98492462311558 0
7.03517587939698 0
7.08542713567839 0
7.1356783919598 0
7.18592964824121 0
7.23618090452261 0
7.28643216080402 0
7.33668341708543 0
7.38693467336683 0
7.43718592964824 0
7.48743718592965 0
7.53768844221105 0
7.58793969849246 0
7.63819095477387 0
7.68844221105528 0
7.73869346733668 0
7.78894472361809 0
7.8391959798995 0
7.8894472361809 0
7.93969849246231 0
7.98994974874372 0
8.04020100502512 0
8.09045226130653 0
8.14070351758794 0
8.19095477386935 0
8.24120603015075 0
8.29145728643216 0
8.34170854271357 0
8.39195979899498 0
8.44221105527638 0
8.49246231155779 0
8.5427135678392 0
8.5929648241206 0
8.64321608040201 0
8.69346733668342 0
8.74371859296482 0
8.79396984924623 0
8.84422110552764 0
8.89447236180905 0
8.94472361809045 0
8.99497487437186 0
9.04522613065327 0
9.09547738693467 0
9.14572864321608 0
9.19597989949749 0
9.24623115577889 0
9.2964824120603 0
9.34673366834171 0
9.39698492462312 0
9.44723618090452 0
9.49748743718593 0
9.54773869346734 0
9.59798994974874 0
9.64824120603015 0
9.69849246231156 0
9.74874371859296 0
9.79899497487437 0
9.84924623115578 0
9.89949748743719 0
9.94974874371859 0
10 0
};
\addlegendentry{$N_0$}
\addplot [very thick, darkorange25512714]
table {%
0 0
0.050251256281407 0
0.100502512562814 0
0.150753768844221 0
0.201005025125628 0
0.251256281407035 0
0.301507537688442 0
0.351758793969849 0
0.402010050251256 0
0.452261306532663 0
0.50251256281407 0
0.552763819095477 0
0.603015075376884 0
0.653266331658292 0
0.703517587939699 0
0.753768844221106 0
0.804020100502513 0
0.85427135678392 0
0.904522613065327 0
0.954773869346734 0
1.00502512562814 0
1.05527638190955 0
1.10552763819095 0
1.15577889447236 0
1.20603015075377 0
1.25628140703518 0
1.30653266331658 0
1.35678391959799 0
1.4070351758794 0
1.4572864321608 0
1.50753768844221 0
1.55778894472362 0
1.60804020100503 0
1.65829145728643 0
1.70854271356784 0
1.75879396984925 0
1.80904522613065 0
1.85929648241206 0
1.90954773869347 0
1.95979899497487 0
2.01005025125628 0
2.06030150753769 0
2.1105527638191 0
2.1608040201005 0
2.21105527638191 0
2.26130653266332 0
2.31155778894472 0
2.36180904522613 0
2.41206030150754 0
2.46231155778894 0
2.51256281407035 0
2.56281407035176 0
2.61306532663317 0
2.66331658291457 0
2.71356783919598 0
2.76381909547739 0
2.81407035175879 0
2.8643216080402 0
2.91457286432161 0
2.96482412060302 0
3.01507537688442 0
3.06532663316583 0
3.11557788944724 0
3.16582914572864 0
3.21608040201005 0
3.26633165829146 0
3.31658291457286 0
3.36683417085427 0
3.41708542713568 0
3.46733668341709 0
3.51758793969849 0
3.5678391959799 0
3.61809045226131 0
3.66834170854271 0
3.71859296482412 0
3.76884422110553 0
3.81909547738693 0
3.86934673366834 0
3.91959798994975 0
3.96984924623116 0
4.02010050251256 0
4.07035175879397 0
4.12060301507538 0
4.17085427135678 0
4.22110552763819 0
4.2713567839196 0
4.32160804020101 0
4.37185929648241 0
4.42211055276382 0
4.47236180904523 0
4.52261306532663 0
4.57286432160804 0
4.62311557788945 0
4.67336683417085 0
4.72361809045226 0
4.77386934673367 0
4.82412060301508 0
4.87437185929648 0
4.92462311557789 0
4.9748743718593 0
5.0251256281407 0
5.07537688442211 0
5.12562814070352 0
5.17587939698492 0
5.22613065326633 0
5.27638190954774 0
5.32663316582915 0
5.37688442211055 0
5.42713567839196 0
5.47738693467337 0
5.52763819095477 0
5.57788944723618 0
5.62814070351759 0
5.67839195979899 0
5.7286432160804 0
5.77889447236181 0
5.82914572864322 0
5.87939698492462 0
5.92964824120603 0
5.97989949748744 0
6.03015075376884 0
6.08040201005025 0
6.13065326633166 0
6.18090452261307 0
6.23115577889447 0
6.28140703517588 0
6.33165829145729 0
6.38190954773869 0
6.4321608040201 0
6.48241206030151 0
6.53266331658291 0
6.58291457286432 0
6.63316582914573 0
6.68341708542714 -0.0049746218544684
6.73366834170854 -0.0192924421114425
6.78391959798995 -0.0327011944155897
6.83417085427136 -0.0452008787669091
6.88442211055276 -0.0567914951654016
6.93467336683417 -0.0674730436110661
6.98492462311558 -0.0772455241039036
7.03517587939698 -0.0861089366439135
7.08542713567839 -0.0940632812310962
7.1356783919598 -0.101108557865451
7.18592964824121 -0.107244766546979
7.23618090452261 -0.112471907275679
7.28643216080402 -0.116789980051552
7.33668341708543 -0.120198984874598
7.38693467336683 -0.122698921744816
7.43718592964824 -0.124289790662207
7.48743718592965 -0.12497159162677
7.53768844221105 -0.124744324638506
7.58793969849246 -0.123607989697415
7.63819095477387 -0.121562586803496
7.68844221105528 -0.11860811595675
7.73869346733668 -0.114744577157176
7.78894472361809 -0.109971970404775
7.8391959798995 -0.104290295699547
7.8894472361809 -0.0976995530414905
7.93969849246231 -0.0901997424306074
7.98994974874372 -0.0817908638668966
8.04020100502512 -0.0724729173503587
8.09045226130653 -0.0622459028809931
8.14070351758794 -0.0511098204588003
8.19095477386935 -0.0390646700837798
8.24120603015075 -0.0261104517559324
8.29145728643216 -0.0122471654752571
8.34170854271357 0.00252518875824514
8.39195979899498 0.0182066109445753
8.44221105527638 0.0347971010837322
8.49246231155779 0.0522966591757172
8.5427135678392 0.070705285220529
8.5929648241206 0.0900229792181688
8.64321608040201 0.110249741168635
8.69346733668342 0.13138557107193
8.74371859296482 0.153430468928052
8.79396984924623 0.176384434737001
8.84422110552764 0.200247468498777
8.89447236180905 0.225019570213381
8.94472361809045 0.250700739880812
8.99497487437186 0.277290977501071
9.04522613065327 0.304790283074157
9.09547738693467 0.333198656600071
9.14572864321608 0.362516098078811
9.19597989949749 0.39274260751038
9.24623115577889 0.423878184894775
9.2964824120603 0.455922830231999
9.34673366834171 0.488876543522049
9.39698492462312 0.522739324764927
9.44723618090452 0.557511173960632
9.49748743718593 0.593192091109165
9.54773869346734 0.629782076210525
9.59798994974874 0.667281129264713
9.64824120603015 0.705689250271727
9.69849246231156 0.745006439231571
9.74874371859296 0.78523269614424
9.79899497487437 0.826368021009737
9.84924623115578 0.868412413828061
9.89949748743719 0.911365874599214
9.94974874371859 0.955228403323192
10 1
};
\addlegendentry{$N_3$}
\addplot [very thick, forestgreen4416044]
table {%
0 0
0.050251256281407 -0.0146208429080618
0.100502512562814 -0.0283326178632894
0.150753768844221 -0.0411353248656832
0.201005025125628 -0.0530289639152427
0.251256281407035 -0.0640135350119682
0.301507537688442 -0.0740890381558595
0.351758793969849 -0.083255473346917
0.402010050251256 -0.0915128405851402
0.452261306532663 -0.0988611398705294
0.50251256281407 -0.105300371203084
0.552763819095477 -0.110830534582806
0.603015075376884 -0.115451630009692
0.653266331658292 -0.119163657483745
0.703517587939699 -0.121966617004964
0.753768844221106 -0.123860508573349
0.804020100502513 -0.1248453321889
0.85427135678392 -0.124921087851616
0.904522613065327 -0.124087775561499
0.954773869346734 -0.122345395318547
1.00502512562814 -0.119693947122762
1.05527638190955 -0.116133430974142
1.10552763819095 -0.111663846872688
1.15577889447236 -0.1062851948184
1.20603015075377 -0.0999974748112783
1.25628140703518 -0.0928006868513223
1.30653266331658 -0.0846948309385321
1.35678391959799 -0.0756799070729081
1.4070351758794 -0.0657559152544498
1.4572864321608 -0.0549228554831576
1.50753768844221 -0.0431807277590311
1.55778894472362 -0.0305295320820708
1.60804020100503 -0.0169692684522761
1.65829145728643 -0.00249993686964756
1.70854271356784 0.0128784626658152
1.75879396984925 0.0291659301541118
1.80904522613065 0.0463624655952428
1.85929648241206 0.0644680689892076
1.90954773869347 0.0834827403360066
1.95979899497487 0.10340647963564
2.01005025125628 0.124239286888107
2.06030150753769 0.145981162093408
2.1105527638191 0.168632105251543
2.1608040201005 0.192192116362513
2.21105527638191 0.216661195426316
2.26130653266332 0.242039342442954
2.31155778894472 0.268326557412425
2.36180904522613 0.295522840334731
2.41206030150754 0.32362819120987
2.46231155778894 0.352642610037844
2.51256281407035 0.382566096818652
2.56281407035176 0.413398651552294
2.61306532663317 0.44514027423877
2.66331658291457 0.47779096487808
2.71356783919598 0.511350723470224
2.76381909547739 0.545819550015203
2.81407035175879 0.581197444513015
2.8643216080402 0.617484406963661
2.91457286432161 0.654680437367142
2.96482412060302 0.692785535723456
3.01507537688442 0.731799702032605
3.06532663316583 0.771722936294588
3.11557788944724 0.812555238509404
3.16582914572864 0.854296608677055
3.21608040201005 0.89694704679754
3.26633165829146 0.940506552870859
3.31658291457286 0.984975126897012
3.36683417085427 0.970051261325474
3.41708542713568 0.925885709950583
3.46733668341709 0.882629226528523
3.51758793969849 0.840281811059295
3.5678391959799 0.798843463542897
3.61809045226131 0.758314183979329
3.66834170854271 0.718693972368593
3.71859296482412 0.679982828710687
3.76884422110553 0.642180753005613
3.81909547738693 0.605287745253369
3.86934673366834 0.569303805453956
3.91959798994975 0.534228933607374
3.96984924623116 0.500063129713623
4.02010050251256 0.466806393772702
4.07035175879397 0.434458725784613
4.12060301507538 0.403020125749354
4.17085427135678 0.372490593666926
4.22110552763819 0.342870129537329
4.2713567839196 0.314158733360563
4.32160804020101 0.286356405136628
4.37185929648241 0.259463144865523
4.42211055276382 0.23347895254725
4.47236180904523 0.208403828181807
4.52261306532663 0.184237771769195
4.57286432160804 0.160980783309414
4.62311557788945 0.138632862802464
4.67336683417085 0.117194010248344
4.72361809045226 0.096664225647056
4.77386934673367 0.0770435089985984
4.82412060301508 0.0583318603029717
4.87437185929648 0.0405292795601757
4.92462311557789 0.0236357667702105
4.9748743718593 0.00765132193307627
5.0251256281407 -0.00742405495122678
5.07537688442211 -0.0215903638826993
5.12562814070352 -0.034847604861341
5.17587939698492 -0.0471957778871519
5.22613065326633 -0.0586348829601319
5.27638190954774 -0.0691649200802811
5.32663316582915 -0.0787858892475993
5.37688442211055 -0.0874977904620868
5.42713567839196 -0.0953006237237434
5.47738693467337 -0.102194389032569
5.52763819095477 -0.108179086388564
5.57788944723618 -0.113254715791728
5.62814070351759 -0.117421277242061
5.67839195979899 -0.120678770739564
5.7286432160804 -0.123027196284235
5.77889447236181 -0.124466553876076
5.82914572864322 -0.124996843515086
5.87939698492462 -0.124618065201265
5.92964824120603 -0.123330218934613
5.97989949748744 -0.12113330471513
6.03015075376884 -0.118027322542816
6.08040201005025 -0.114012272417672
6.13065326633166 -0.109088154339697
6.18090452261307 -0.10325496830889
6.23115577889447 -0.0965127143252534
6.28140703517588 -0.0888613923887854
6.33165829145729 -0.0803010024994869
6.38190954773869 -0.0708315446573572
6.4321608040201 -0.060453018862397
6.48241206030151 -0.0491654251146054
6.53266331658291 -0.0369687634139836
6.58291457286432 -0.0238630337605303
6.63316582914573 -0.00984823615424679
6.68341708542714 0
6.73366834170854 0
6.78391959798995 0
6.83417085427136 0
6.88442211055276 0
6.93467336683417 0
6.98492462311558 0
7.03517587939698 0
7.08542713567839 0
7.1356783919598 0
7.18592964824121 0
7.23618090452261 0
7.28643216080402 0
7.33668341708543 0
7.38693467336683 0
7.43718592964824 0
7.48743718592965 0
7.53768844221105 0
7.58793969849246 0
7.63819095477387 0
7.68844221105528 0
7.73869346733668 0
7.78894472361809 0
7.8391959798995 0
7.8894472361809 0
7.93969849246231 0
7.98994974874372 0
8.04020100502512 0
8.09045226130653 0
8.14070351758794 0
8.19095477386935 0
8.24120603015075 0
8.29145728643216 0
8.34170854271357 0
8.39195979899498 0
8.44221105527638 0
8.49246231155779 0
8.5427135678392 0
8.5929648241206 0
8.64321608040201 0
8.69346733668342 0
8.74371859296482 0
8.79396984924623 0
8.84422110552764 0
8.89447236180905 0
8.94472361809045 0
8.99497487437186 0
9.04522613065327 0
9.09547738693467 0
9.14572864321608 0
9.19597989949749 0
9.24623115577889 0
9.2964824120603 0
9.34673366834171 0
9.39698492462312 0
9.44723618090452 0
9.49748743718593 0
9.54773869346734 0
9.59798994974874 0
9.64824120603015 0
9.69849246231156 0
9.74874371859296 0
9.79899497487437 0
9.84924623115578 0
9.89949748743719 0
9.94974874371859 0
10 0
};
\addlegendentry{$N_1$}
\addplot [very thick, crimson2143940]
table {%
0 0
0.050251256281407 0
0.100502512562814 0
0.150753768844221 0
0.201005025125628 0
0.251256281407035 0
0.301507537688442 0
0.351758793969849 0
0.402010050251256 0
0.452261306532663 0
0.50251256281407 0
0.552763819095477 0
0.603015075376884 0
0.653266331658292 0
0.703517587939699 0
0.753768844221106 0
0.804020100502513 0
0.85427135678392 0
0.904522613065327 0
0.954773869346734 0
1.00502512562814 0
1.05527638190955 0
1.10552763819095 0
1.15577889447236 0
1.20603015075377 0
1.25628140703518 0
1.30653266331658 0
1.35678391959799 0
1.4070351758794 0
1.4572864321608 0
1.50753768844221 0
1.55778894472362 0
1.60804020100503 0
1.65829145728643 0
1.70854271356784 0
1.75879396984925 0
1.80904522613065 0
1.85929648241206 0
1.90954773869347 0
1.95979899497487 0
2.01005025125628 0
2.06030150753769 0
2.1105527638191 0
2.1608040201005 0
2.21105527638191 0
2.26130653266332 0
2.31155778894472 0
2.36180904522613 0
2.41206030150754 0
2.46231155778894 0
2.51256281407035 0
2.56281407035176 0
2.61306532663317 0
2.66331658291457 0
2.71356783919598 0
2.76381909547739 0
2.81407035175879 0
2.8643216080402 0
2.91457286432161 0
2.96482412060302 0
3.01507537688442 0
3.06532663316583 0
3.11557788944724 0
3.16582914572864 0
3.21608040201005 0
3.26633165829146 0
3.31658291457286 0
3.36683417085427 -0.00984823615762731
3.41708542713568 -0.0238630337635335
3.46733668341709 -0.0369687634166138
3.51758793969849 -0.0491654251168682
3.5678391959799 -0.0604530188642965
3.61809045226131 -0.0708315446588992
3.66834170854271 -0.0803010025006758
3.71859296482412 -0.0888613923896266
3.76884422110553 -0.0965127143257516
3.81909547738693 -0.103254968309051
3.86934673366834 -0.109088154339524
3.91959798994975 -0.114012272417171
3.96984924623116 -0.118027322541992
4.02010050251256 -0.121133304713988
4.07035175879397 -0.123330218933157
4.12060301507538 -0.124618065199501
4.17085427135678 -0.124996843513018
4.22110552763819 -0.12446655387371
4.2713567839196 -0.123027196281576
4.32160804020101 -0.120678770736616
4.37185929648241 -0.11742127723883
4.42211055276382 -0.113254715788218
4.47236180904523 -0.10817908638478
4.52261306532663 -0.102194389028517
4.57286432160804 -0.0953006237194273
4.62311557788945 -0.0874977904575119
4.67336683417085 -0.0787858892427706
4.72361809045226 -0.0691649200752034
4.77386934673367 -0.0586348829548103
4.82412060301508 -0.0471957778815912
4.87437185929648 -0.0348476048555464
4.92462311557789 -0.0215903638766756
4.9748743718593 -0.00742405494497889
5.0251256281407 0.00765132193954354
5.07537688442211 0.0236357667768918
5.12562814070352 0.0405292795670662
5.17587939698492 0.0583318603100667
5.22613065326633 0.0770435090058927
5.27638190954774 0.0966642256545449
5.32663316582915 0.117194010256023
5.37688442211055 0.138632862810327
5.42713567839196 0.160980783317457
5.47738693467337 0.184237771777412
5.52763819095477 0.208403828190194
5.57788944723618 0.233478952555801
5.62814070351759 0.259463144874235
5.67839195979899 0.286356405145494
5.7286432160804 0.314158733369579
5.77889447236181 0.34287012954649
5.82914572864322 0.372490593676227
5.87939698492462 0.40302012575879
5.92964824120603 0.434458725794179
5.97989949748744 0.466806393782393
6.03015075376884 0.500063129723434
6.08040201005025 0.534228933617301
6.13065326633166 0.569303805463993
6.18090452261307 0.605287745263512
6.23115577889447 0.642180753015855
6.28140703517588 0.679982828721026
6.33165829145729 0.718693972379021
6.38190954773869 0.758314183989844
6.4321608040201 0.798843463553491
6.48241206030151 0.840281811069965
6.53266331658291 0.882629226539264
6.58291457286432 0.92588570996139
6.63316582914573 0.970051261336341
6.68341708542714 0.98497512688625
6.73366834170854 0.940506552860522
6.78391959798995 0.896947046787619
6.83417085427136 0.854296608667542
6.88442211055276 0.812555238500291
6.93467336683417 0.771722936285867
6.98492462311558 0.731799702024268
7.03517587939698 0.692785535715496
7.08542713567839 0.654680437359549
7.1356783919598 0.617484406956429
7.18592964824121 0.581197444506134
7.23618090452261 0.545819550008666
7.28643216080402 0.511350723464023
7.33668341708543 0.477790964872208
7.38693467336683 0.445140274233217
7.43718592964824 0.413398651547053
7.48743718592965 0.382566096813714
7.53768844221105 0.352642610033203
7.58793969849246 0.323628191205516
7.63819095477387 0.295522840330656
7.68844221105528 0.268326557408622
7.73869346733668 0.242039342439414
7.78894472361809 0.216661195423032
7.8391959798995 0.192192116359476
7.8894472361809 0.168632105248746
7.93969849246231 0.145981162090842
7.98994974874372 0.124239286885764
8.04020100502512 0.103406479633513
8.09045226130653 0.0834827403340868
8.14070351758794 0.0644680689874872
8.19095477386935 0.0463624655937132
8.24120603015075 0.0291659301527658
8.29145728643216 0.0128784626646439
8.34170854271357 -0.00249993687065142
8.39195979899498 -0.0169692684531212
8.44221105527638 -0.0305295320827645
8.49246231155779 -0.0431807277595821
8.5427135678392 -0.0549228554835735
8.5929648241206 -0.0657559152547391
8.64321608040201 -0.0756799070730783
8.69346733668342 -0.0846948309385918
8.74371859296482 -0.092800686851279
8.79396984924623 -0.0999974748111403
8.84422110552764 -0.106285194818175
8.89447236180905 -0.111663846872385
8.94472361809045 -0.116133430973768
8.99497487437186 -0.119693947122325
9.04522613065327 -0.122345395318056
9.09547738693467 -0.124087775560961
9.14572864321608 -0.12492108785104
9.19597989949749 -0.124845332188293
9.24623115577889 -0.12386050857272
9.2964824120603 -0.121966617004321
9.34673366834171 -0.119163657483096
9.39698492462312 -0.115451630009045
9.44723618090452 -0.110830534582168
9.49748743718593 -0.105300371202464
9.54773869346734 -0.0988611398699352
9.59798994974874 -0.0915128405845798
9.64824120603015 -0.0832554733463986
9.69849246231156 -0.074089038155391
9.74874371859296 -0.0640135350115578
9.79899497487437 -0.0530289639148982
9.84924623115578 -0.0411353248654129
9.89949748743719 -0.0283326178631012
9.94974874371859 -0.0146208429079638
10 0
};
\addlegendentry{$N_2$}
\addplot [very thick, mediumpurple148103189]
table {%
0 0
0.050251256281407 0.0593924395849828
0.100502512562814 0.116966743264299
0.150753768844221 0.172722911037949
0.201005025125628 0.226660942905932
0.251256281407035 0.278780838868248
0.301507537688442 0.329082598924898
0.351758793969849 0.377566223075881
0.402010050251256 0.424231711321197
0.452261306532663 0.469079063660847
0.50251256281407 0.51210828009483
0.552763819095477 0.553319360623146
0.603015075376884 0.592712305245796
0.653266331658292 0.630287113962779
0.703517587939699 0.666043786774095
0.753768844221106 0.699982323679745
0.804020100502513 0.732102724679728
0.85427135678392 0.762404989774045
0.904522613065327 0.790889118962694
0.954773869346734 0.817555112245678
1.00502512562814 0.842402969622994
1.05527638190955 0.865432691094644
1.10552763819095 0.886644276660628
1.15577889447236 0.906037726320944
1.20603015075377 0.923613040075594
1.25628140703518 0.939370217924577
1.30653266331658 0.953309259867893
1.35678391959799 0.965430165905543
1.4070351758794 0.975732936037526
1.4572864321608 0.984217570263843
1.50753768844221 0.990884068584493
1.55778894472362 0.995732430999476
1.60804020100503 0.998762657508793
1.65829145728643 0.999974748112443
1.70854271356784 0.999368702810426
1.75879396984925 0.996944521602742
1.80904522613065 0.992702204489392
1.85929648241206 0.986641751470376
1.90954773869347 0.978763162545692
1.95979899497487 0.969066437715342
2.01005025125628 0.957551576979326
2.06030150753769 0.944218580337642
2.1105527638191 0.929067447790292
2.1608040201005 0.912098179337276
2.21105527638191 0.893310774978592
2.26130653266332 0.872705234714243
2.31155778894472 0.850281558544226
2.36180904522613 0.826039746468543
2.41206030150754 0.799979798487193
2.46231155778894 0.772101714600176
2.51256281407035 0.742405494807493
2.56281407035176 0.710891139109143
2.61306532663317 0.677558647505127
2.66331658291457 0.642408019995443
2.71356783919598 0.605439256580094
2.76381909547739 0.566652357259077
2.81407035175879 0.526047322032394
2.8643216080402 0.483624150900044
2.91457286432161 0.439382843862028
2.96482412060302 0.393323400918344
3.01507537688442 0.345445822068995
3.06532663316583 0.295750107313978
3.11557788944724 0.244236256653295
3.16582914572864 0.190904270086945
3.21608040201005 0.135754147614929
3.26633165829146 0.0787858892372459
3.31658291457286 0.0199994949538962
3.36683417085427 0
3.41708542713568 0
3.46733668341709 0
3.51758793969849 0
3.5678391959799 0
3.61809045226131 0
3.66834170854271 0
3.71859296482412 0
3.76884422110553 0
3.81909547738693 0
3.86934673366834 0
3.91959798994975 0
3.96984924623116 0
4.02010050251256 0
4.07035175879397 0
4.12060301507538 0
4.17085427135678 0
4.22110552763819 0
4.2713567839196 0
4.32160804020101 0
4.37185929648241 0
4.42211055276382 0
4.47236180904523 0
4.52261306532663 0
4.57286432160804 0
4.62311557788945 0
4.67336683417085 0
4.72361809045226 0
4.77386934673367 0
4.82412060301508 0
4.87437185929648 0
4.92462311557789 0
4.9748743718593 0
5.0251256281407 0
5.07537688442211 0
5.12562814070352 0
5.17587939698492 0
5.22613065326633 0
5.27638190954774 0
5.32663316582915 0
5.37688442211055 0
5.42713567839196 0
5.47738693467337 0
5.52763819095477 0
5.57788944723618 0
5.62814070351759 0
5.67839195979899 0
5.7286432160804 0
5.77889447236181 0
5.82914572864322 0
5.87939698492462 0
5.92964824120603 0
5.97989949748744 0
6.03015075376884 0
6.08040201005025 0
6.13065326633166 0
6.18090452261307 0
6.23115577889447 0
6.28140703517588 0
6.33165829145729 0
6.38190954773869 0
6.4321608040201 0
6.48241206030151 0
6.53266331658291 0
6.58291457286432 0
6.63316582914573 0
6.68341708542714 0
6.73366834170854 0
6.78391959798995 0
6.83417085427136 0
6.88442211055276 0
6.93467336683417 0
6.98492462311558 0
7.03517587939698 0
7.08542713567839 0
7.1356783919598 0
7.18592964824121 0
7.23618090452261 0
7.28643216080402 0
7.33668341708543 0
7.38693467336683 0
7.43718592964824 0
7.48743718592965 0
7.53768844221105 0
7.58793969849246 0
7.63819095477387 0
7.68844221105528 0
7.73869346733668 0
7.78894472361809 0
7.8391959798995 0
7.8894472361809 0
7.93969849246231 0
7.98994974874372 0
8.04020100502512 0
8.09045226130653 0
8.14070351758794 0
8.19095477386935 0
8.24120603015075 0
8.29145728643216 0
8.34170854271357 0
8.39195979899498 0
8.44221105527638 0
8.49246231155779 0
8.5427135678392 0
8.5929648241206 0
8.64321608040201 0
8.69346733668342 0
8.74371859296482 0
8.79396984924623 0
8.84422110552764 0
8.89447236180905 0
8.94472361809045 0
8.99497487437186 0
9.04522613065327 0
9.09547738693467 0
9.14572864321608 0
9.19597989949749 0
9.24623115577889 0
9.2964824120603 0
9.34673366834171 0
9.39698492462312 0
9.44723618090452 0
9.49748743718593 0
9.54773869346734 0
9.59798994974874 0
9.64824120603015 0
9.69849246231156 0
9.74874371859296 0
9.79899497487437 0
9.84924623115578 0
9.89949748743719 0
9.94974874371859 0
10 0
};
\addlegendentry{$N_{1/2}$}
\addplot [very thick, sienna1408675]
table {%
0 0
0.050251256281407 0
0.100502512562814 0
0.150753768844221 0
0.201005025125628 0
0.251256281407035 0
0.301507537688442 0
0.351758793969849 0
0.402010050251256 0
0.452261306532663 0
0.50251256281407 0
0.552763819095477 0
0.603015075376884 0
0.653266331658292 0
0.703517587939699 0
0.753768844221106 0
0.804020100502513 0
0.85427135678392 0
0.904522613065327 0
0.954773869346734 0
1.00502512562814 0
1.05527638190955 0
1.10552763819095 0
1.15577889447236 0
1.20603015075377 0
1.25628140703518 0
1.30653266331658 0
1.35678391959799 0
1.4070351758794 0
1.4572864321608 0
1.50753768844221 0
1.55778894472362 0
1.60804020100503 0
1.65829145728643 0
1.70854271356784 0
1.75879396984925 0
1.80904522613065 0
1.85929648241206 0
1.90954773869347 0
1.95979899497487 0
2.01005025125628 0
2.06030150753769 0
2.1105527638191 0
2.1608040201005 0
2.21105527638191 0
2.26130653266332 0
2.31155778894472 0
2.36180904522613 0
2.41206030150754 0
2.46231155778894 0
2.51256281407035 0
2.56281407035176 0
2.61306532663317 0
2.66331658291457 0
2.71356783919598 0
2.76381909547739 0
2.81407035175879 0
2.8643216080402 0
2.91457286432161 0
2.96482412060302 0
3.01507537688442 0
3.06532663316583 0
3.11557788944724 0
3.16582914572864 0
3.21608040201005 0
3.26633165829146 0
3.31658291457286 0
3.36683417085427 0.0397969748321533
3.41708542713568 0.0979773238129504
3.46733668341709 0.15433953688809
3.51758793969849 0.208883614057573
3.5678391959799 0.2616095553214
3.61809045226131 0.31251736067957
3.66834170854271 0.361607030132083
3.71859296482412 0.408878563678939
3.76884422110553 0.454331961320139
3.81909547738693 0.497967223055681
3.86934673366834 0.539784348885567
3.91959798994975 0.579783338809797
3.96984924623116 0.617964192828369
4.02010050251256 0.654326910941285
4.07035175879397 0.688871493148544
4.12060301507538 0.721597939450147
4.17085427135678 0.752506249846092
4.22110552763819 0.781596424336381
4.2713567839196 0.808868462921013
4.32160804020101 0.834322365599988
4.37185929648241 0.857958132373307
4.42211055276382 0.879775763240969
4.47236180904523 0.899775258202974
4.52261306532663 0.917956617259322
4.57286432160804 0.934319840410013
4.62311557788945 0.948864927655048
4.67336683417085 0.961591878994426
4.72361809045226 0.972500694428147
4.77386934673367 0.981591373956212
4.82412060301508 0.98886391757862
4.87437185929648 0.994318325295371
4.92462311557789 0.997954597106465
4.9748743718593 0.999772733011903
5.0251256281407 0.999772733011683
5.07537688442211 0.997954597105807
5.12562814070352 0.994318325294275
5.17587939698492 0.988863917577085
5.22613065326633 0.981591373954239
5.27638190954774 0.972500694425736
5.32663316582915 0.961591878991576
5.37688442211055 0.94886492765176
5.42713567839196 0.934319840406287
5.47738693467337 0.917956617255157
5.52763819095477 0.89977525819837
5.57788944723618 0.879775763235927
5.62814070351759 0.857958132367827
5.67839195979899 0.83432236559407
5.7286432160804 0.808868462914656
5.77889447236181 0.781596424329586
5.82914572864322 0.752506249838859
5.87939698492462 0.721597939442475
5.92964824120603 0.688871493140434
5.97989949748744 0.654326910932736
6.03015075376884 0.617964192819382
6.08040201005025 0.579783338800371
6.13065326633166 0.539784348875704
6.18090452261307 0.497967223045379
6.23115577889447 0.454331961309398
6.28140703517588 0.408878563667759
6.33165829145729 0.361607030120466
6.38190954773869 0.312517360667513
6.4321608040201 0.261609555308906
6.48241206030151 0.20888361404464
6.53266331658291 0.154339536874719
6.58291457286432 0.09797732379914
6.63316582914573 0.0397969748179059
6.68341708542714 0
6.73366834170854 0
6.78391959798995 0
6.83417085427136 0
6.88442211055276 0
6.93467336683417 0
6.98492462311558 0
7.03517587939698 0
7.08542713567839 0
7.1356783919598 0
7.18592964824121 0
7.23618090452261 0
7.28643216080402 0
7.33668341708543 0
7.38693467336683 0
7.43718592964824 0
7.48743718592965 0
7.53768844221105 0
7.58793969849246 0
7.63819095477387 0
7.68844221105528 0
7.73869346733668 0
7.78894472361809 0
7.8391959798995 0
7.8894472361809 0
7.93969849246231 0
7.98994974874372 0
8.04020100502512 0
8.09045226130653 0
8.14070351758794 0
8.19095477386935 0
8.24120603015075 0
8.29145728643216 0
8.34170854271357 0
8.39195979899498 0
8.44221105527638 0
8.49246231155779 0
8.5427135678392 0
8.5929648241206 0
8.64321608040201 0
8.69346733668342 0
8.74371859296482 0
8.79396984924623 0
8.84422110552764 0
8.89447236180905 0
8.94472361809045 0
8.99497487437186 0
9.04522613065327 0
9.09547738693467 0
9.14572864321608 0
9.19597989949749 0
9.24623115577889 0
9.2964824120603 0
9.34673366834171 0
9.39698492462312 0
9.44723618090452 0
9.49748743718593 0
9.54773869346734 0
9.59798994974874 0
9.64824120603015 0
9.69849246231156 0
9.74874371859296 0
9.79899497487437 0
9.84924623115578 0
9.89949748743719 0
9.94974874371859 0
10 0
};
\addlegendentry{$N_{1+1/2}$}
\addplot [very thick, orchid227119194]
table {%
0 0
0.050251256281407 0
0.100502512562814 0
0.150753768844221 0
0.201005025125628 0
0.251256281407035 0
0.301507537688442 0
0.351758793969849 0
0.402010050251256 0
0.452261306532663 0
0.50251256281407 0
0.552763819095477 0
0.603015075376884 0
0.653266331658292 0
0.703517587939699 0
0.753768844221106 0
0.804020100502513 0
0.85427135678392 0
0.904522613065327 0
0.954773869346734 0
1.00502512562814 0
1.05527638190955 0
1.10552763819095 0
1.15577889447236 0
1.20603015075377 0
1.25628140703518 0
1.30653266331658 0
1.35678391959799 0
1.4070351758794 0
1.4572864321608 0
1.50753768844221 0
1.55778894472362 0
1.60804020100503 0
1.65829145728643 0
1.70854271356784 0
1.75879396984925 0
1.80904522613065 0
1.85929648241206 0
1.90954773869347 0
1.95979899497487 0
2.01005025125628 0
2.06030150753769 0
2.1105527638191 0
2.1608040201005 0
2.21105527638191 0
2.26130653266332 0
2.31155778894472 0
2.36180904522613 0
2.41206030150754 0
2.46231155778894 0
2.51256281407035 0
2.56281407035176 0
2.61306532663317 0
2.66331658291457 0
2.71356783919598 0
2.76381909547739 0
2.81407035175879 0
2.8643216080402 0
2.91457286432161 0
2.96482412060302 0
3.01507537688442 0
3.06532663316583 0
3.11557788944724 0
3.16582914572864 0
3.21608040201005 0
3.26633165829146 0
3.31658291457286 0
3.36683417085427 0
3.41708542713568 0
3.46733668341709 0
3.51758793969849 0
3.5678391959799 0
3.61809045226131 0
3.66834170854271 0
3.71859296482412 0
3.76884422110553 0
3.81909547738693 0
3.86934673366834 0
3.91959798994975 0
3.96984924623116 0
4.02010050251256 0
4.07035175879397 0
4.12060301507538 0
4.17085427135678 0
4.22110552763819 0
4.2713567839196 0
4.32160804020101 0
4.37185929648241 0
4.42211055276382 0
4.47236180904523 0
4.52261306532663 0
4.57286432160804 0
4.62311557788945 0
4.67336683417085 0
4.72361809045226 0
4.77386934673367 0
4.82412060301508 0
4.87437185929648 0
4.92462311557789 0
4.9748743718593 0
5.0251256281407 0
5.07537688442211 0
5.12562814070352 0
5.17587939698492 0
5.22613065326633 0
5.27638190954774 0
5.32663316582915 0
5.37688442211055 0
5.42713567839196 0
5.47738693467337 0
5.52763819095477 0
5.57788944723618 0
5.62814070351759 0
5.67839195979899 0
5.7286432160804 0
5.77889447236181 0
5.82914572864322 0
5.87939698492462 0
5.92964824120603 0
5.97989949748744 0
6.03015075376884 0
6.08040201005025 0
6.13065326633166 0
6.18090452261307 0
6.23115577889447 0
6.28140703517588 0
6.33165829145729 0
6.38190954773869 0
6.4321608040201 0
6.48241206030151 0
6.53266331658291 0
6.58291457286432 0
6.63316582914573 0
6.68341708542714 0.0199994949682186
6.73366834170854 0.0787858892509206
6.78391959798995 0.135754147627971
6.83417085427136 0.190904270099367
6.88442211055276 0.244236256665111
6.93467336683417 0.295750107325199
6.98492462311558 0.345445822079636
7.03517587939698 0.393323400928417
7.08542713567839 0.439382843871547
7.1356783919598 0.483624150909022
7.18592964824121 0.526047322040845
7.23618090452261 0.566652357267013
7.28643216080402 0.605439256587529
7.33668341708543 0.64240802000239
7.38693467336683 0.677558647511599
7.43718592964824 0.710891139115154
7.48743718592965 0.742405494813056
7.53768844221105 0.772101714605304
7.58793969849246 0.799979798491899
7.63819095477387 0.82603974647284
7.68844221105528 0.850281558548128
7.73869346733668 0.872705234717762
7.78894472361809 0.893310774981743
7.8391959798995 0.91209817934007
7.8894472361809 0.929067447792745
7.93969849246231 0.944218580339765
7.98994974874372 0.957551576981132
8.04020100502512 0.969066437716846
8.09045226130653 0.978763162546906
8.14070351758794 0.986641751471313
8.19095477386935 0.992702204490067
8.24120603015075 0.996944521603166
8.29145728643216 0.999368702810613
8.34170854271357 0.999974748112406
8.39195979899498 0.998762657508546
8.44221105527638 0.995732430999032
8.49246231155779 0.990884068583865
8.5427135678392 0.984217570263044
8.5929648241206 0.97573293603657
8.64321608040201 0.965430165904443
8.69346733668342 0.953309259866662
8.74371859296482 0.939370217923227
8.79396984924623 0.923613040074139
8.84422110552764 0.906037726319399
8.89447236180905 0.886644276659003
8.94472361809045 0.865432691092956
8.99497487437186 0.842402969621254
9.04522613065327 0.817555112243899
9.09547738693467 0.79088911896089
9.14572864321608 0.762404989772229
9.19597989949749 0.732102724677913
9.24623115577889 0.699982323677945
9.2964824120603 0.666043786772322
9.34673366834171 0.630287113961047
9.39698492462312 0.592712305244117
9.44723618090452 0.553319360621535
9.49748743718593 0.512108280093299
9.54773869346734 0.46907906365941
9.59798994974874 0.424231711319867
9.64824120603015 0.377566223074671
9.69849246231156 0.329082598923821
9.74874371859296 0.278780838867318
9.79899497487437 0.226660942905161
9.84924623115578 0.172722911037352
9.89949748743719 0.116966743263887
9.94974874371859 0.0593924395847714
10 0
};
\addlegendentry{$N_{2+1/2}$}
\end{axis}

\end{tikzpicture}


==> quadr_shape_functions_2.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{brown}{RGB}{165,42,42}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{purple}{RGB}{128,0,128}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{crimson2143940}{RGB}{214,39,40}

\begin{axis}[
height=5cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.745,0.9)},
  anchor=north west,
  draw=none
},
tick align=outside,
tick pos=left,
width=9cm,
x grid style={darkgray176},
xlabel={$\underline{x}$ [m]},
xmin=-0.5, xmax=10.5,
xtick style={color=black},
xtick={0,1.666,3.333,5, 6.666,8.333,10},
xticklabels={
  $x_0$,
    $x_{1/2}$,
  $x_1$,
      $x_{1+1/2}$,
  $x_2$,
      $x_{2+1/2}$,
  $x_3$
},
y grid style={darkgray176},
ylabel={$\underline{u}\left(\underline{x}\right)$},
ymin=-0.18124668569084, ymax=1.05624984217575,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={
  $\mathdefault{\ensuremath{-}0.2}$,
  $\mathdefault{0.0}$,
  $\mathdefault{0.2}$,
  $\mathdefault{0.4}$,
  $\mathdefault{0.6}$,
  $\mathdefault{0.8}$,
  $\mathdefault{1.0}$,
  $\mathdefault{1.2}$
}
]
\addplot [very thick, brown]
table {%
0 0
0.050251256281407 0
0.100502512562814 0
0.150753768844221 0
0.201005025125628 0
0.251256281407035 0
0.301507537688442 0
0.351758793969849 0
0.402010050251256 0
0.452261306532663 0
0.50251256281407 0
0.552763819095477 0
0.603015075376884 0
0.653266331658292 0
0.703517587939699 0
0.753768844221106 0
0.804020100502513 0
0.85427135678392 0
0.904522613065327 0
0.954773869346734 0
1.00502512562814 0
1.05527638190955 0
1.10552763819095 0
1.15577889447236 0
1.20603015075377 0
1.25628140703518 0
1.30653266331658 0
1.35678391959799 0
1.4070351758794 0
1.4572864321608 0
1.50753768844221 0
1.55778894472362 0
1.60804020100503 0
1.65829145728643 0
1.70854271356784 0
1.75879396984925 0
1.80904522613065 0
1.85929648241206 0
1.90954773869347 0
1.95979899497487 0
2.01005025125628 0
2.06030150753769 0
2.1105527638191 0
2.1608040201005 0
2.21105527638191 0
2.26130653266332 0
2.31155778894472 0
2.36180904522613 0
2.41206030150754 0
2.46231155778894 0
2.51256281407035 0
2.56281407035176 0
2.61306532663317 0
2.66331658291457 0
2.71356783919598 0
2.76381909547739 0
2.81407035175879 0
2.8643216080402 0
2.91457286432161 0
2.96482412060302 0
3.01507537688442 0
3.06532663316583 0
3.11557788944724 0
3.16582914572864 0
3.21608040201005 0
3.26633165829146 0
3.31658291457286 0
3.36683417085427 0.0397969748321533
3.41708542713568 0.0979773238129504
3.46733668341709 0.15433953688809
3.51758793969849 0.208883614057573
3.5678391959799 0.2616095553214
3.61809045226131 0.31251736067957
3.66834170854271 0.361607030132083
3.71859296482412 0.408878563678939
3.76884422110553 0.454331961320139
3.81909547738693 0.497967223055681
3.86934673366834 0.539784348885567
3.91959798994975 0.579783338809797
3.96984924623116 0.617964192828369
4.02010050251256 0.654326910941285
4.07035175879397 0.688871493148544
4.12060301507538 0.721597939450147
4.17085427135678 0.752506249846092
4.22110552763819 0.781596424336381
4.2713567839196 0.808868462921013
4.32160804020101 0.834322365599988
4.37185929648241 0.857958132373307
4.42211055276382 0.879775763240969
4.47236180904523 0.899775258202974
4.52261306532663 0.917956617259322
4.57286432160804 0.934319840410013
4.62311557788945 0.948864927655048
4.67336683417085 0.961591878994426
4.72361809045226 0.972500694428147
4.77386934673367 0.981591373956212
4.82412060301508 0.98886391757862
4.87437185929648 0.994318325295371
4.92462311557789 0.997954597106465
4.9748743718593 0.999772733011903
5.0251256281407 0.999772733011683
5.07537688442211 0.997954597105807
5.12562814070352 0.994318325294275
5.17587939698492 0.988863917577085
5.22613065326633 0.981591373954239
5.27638190954774 0.972500694425736
5.32663316582915 0.961591878991576
5.37688442211055 0.94886492765176
5.42713567839196 0.934319840406287
5.47738693467337 0.917956617255157
5.52763819095477 0.89977525819837
5.57788944723618 0.879775763235927
5.62814070351759 0.857958132367827
5.67839195979899 0.83432236559407
5.7286432160804 0.808868462914656
5.77889447236181 0.781596424329586
5.82914572864322 0.752506249838859
5.87939698492462 0.721597939442475
5.92964824120603 0.688871493140434
5.97989949748744 0.654326910932736
6.03015075376884 0.617964192819382
6.08040201005025 0.579783338800371
6.13065326633166 0.539784348875704
6.18090452261307 0.497967223045379
6.23115577889447 0.454331961309398
6.28140703517588 0.408878563667759
6.33165829145729 0.361607030120466
6.38190954773869 0.312517360667513
6.4321608040201 0.261609555308906
6.48241206030151 0.20888361404464
6.53266331658291 0.154339536874719
6.58291457286432 0.09797732379914
6.63316582914573 0.0397969748179059
6.68341708542714 0
6.73366834170854 0
6.78391959798995 0
6.83417085427136 0
6.88442211055276 0
6.93467336683417 0
6.98492462311558 0
7.03517587939698 0
7.08542713567839 0
7.1356783919598 0
7.18592964824121 0
7.23618090452261 0
7.28643216080402 0
7.33668341708543 0
7.38693467336683 0
7.43718592964824 0
7.48743718592965 0
7.53768844221105 0
7.58793969849246 0
7.63819095477387 0
7.68844221105528 0
7.73869346733668 0
7.78894472361809 0
7.8391959798995 0
7.8894472361809 0
7.93969849246231 0
7.98994974874372 0
8.04020100502512 0
8.09045226130653 0
8.14070351758794 0
8.19095477386935 0
8.24120603015075 0
8.29145728643216 0
8.34170854271357 0
8.39195979899498 0
8.44221105527638 0
8.49246231155779 0
8.5427135678392 0
8.5929648241206 0
8.64321608040201 0
8.69346733668342 0
8.74371859296482 0
8.79396984924623 0
8.84422110552764 0
8.89447236180905 0
8.94472361809045 0
8.99497487437186 0
9.04522613065327 0
9.09547738693467 0
9.14572864321608 0
9.19597989949749 0
9.24623115577889 0
9.2964824120603 0
9.34673366834171 0
9.39698492462312 0
9.44723618090452 0
9.49748743718593 0
9.54773869346734 0
9.59798994974874 0
9.64824120603015 0
9.69849246231156 0
9.74874371859296 0
9.79899497487437 0
9.84924623115578 0
9.89949748743719 0
9.94974874371859 0
10 0
};
\addlegendentry{$\tilde N_1^{1/2}$}
\addplot [very thick, forestgreen4416044]
table {%
0 1
0.050251256281407 1
0.100502512562814 1
0.150753768844221 1
0.201005025125628 1
0.251256281407035 1
0.301507537688442 1
0.351758793969849 1
0.402010050251256 1
0.452261306532663 1
0.50251256281407 1
0.552763819095477 1
0.603015075376884 1
0.653266331658292 1
0.703517587939699 1
0.753768844221106 1
0.804020100502513 1
0.85427135678392 1
0.904522613065327 1
0.954773869346734 1
1.00502512562814 1
1.05527638190955 1
1.10552763819095 1
1.15577889447236 1
1.20603015075377 1
1.25628140703518 1
1.30653266331658 1
1.35678391959799 1
1.4070351758794 1
1.4572864321608 1
1.50753768844221 1
1.55778894472362 1
1.60804020100503 1
1.65829145728643 1
1.70854271356784 1
1.75879396984925 1
1.80904522613065 1
1.85929648241206 1
1.90954773869347 1
1.95979899497487 1
2.01005025125628 1
2.06030150753769 1
2.1105527638191 1
2.1608040201005 1
2.21105527638191 1
2.26130653266332 1
2.31155778894472 1
2.36180904522613 1
2.41206030150754 1
2.46231155778894 1
2.51256281407035 1
2.56281407035176 1
2.61306532663317 1
2.66331658291457 1
2.71356783919598 1
2.76381909547739 1
2.81407035175879 1
2.8643216080402 1
2.91457286432161 1
2.96482412060302 1
3.01507537688442 1
3.06532663316583 1
3.11557788944724 1
3.16582914572864 1
3.21608040201005 1
3.26633165829146 1
3.31658291457286 1
3.36683417085427 0.970051261325474
3.41708542713568 0.925885709950583
3.46733668341709 0.882629226528523
3.51758793969849 0.840281811059295
3.5678391959799 0.798843463542897
3.61809045226131 0.758314183979329
3.66834170854271 0.718693972368593
3.71859296482412 0.679982828710687
3.76884422110553 0.642180753005613
3.81909547738693 0.605287745253369
3.86934673366834 0.569303805453956
3.91959798994975 0.534228933607374
3.96984924623116 0.500063129713623
4.02010050251256 0.466806393772702
4.07035175879397 0.434458725784613
4.12060301507538 0.403020125749354
4.17085427135678 0.372490593666926
4.22110552763819 0.342870129537329
4.2713567839196 0.314158733360563
4.32160804020101 0.286356405136628
4.37185929648241 0.259463144865523
4.42211055276382 0.23347895254725
4.47236180904523 0.208403828181807
4.52261306532663 0.184237771769195
4.57286432160804 0.160980783309414
4.62311557788945 0.138632862802464
4.67336683417085 0.117194010248345
4.72361809045226 0.0966642256470559
4.77386934673367 0.0770435089985984
4.82412060301508 0.0583318603029716
4.87437185929648 0.0405292795601758
4.92462311557789 0.0236357667702106
4.9748743718593 0.00765132193307636
5.0251256281407 -0.00742405495122677
5.07537688442211 -0.0215903638826993
5.12562814070352 -0.034847604861341
5.17587939698492 -0.0471957778871519
5.22613065326633 -0.0586348829601319
5.27638190954774 -0.0691649200802811
5.32663316582915 -0.0787858892475993
5.37688442211055 -0.0874977904620868
5.42713567839196 -0.0953006237237434
5.47738693467337 -0.102194389032569
5.52763819095477 -0.108179086388564
5.57788944723618 -0.113254715791728
5.62814070351759 -0.117421277242061
5.67839195979899 -0.120678770739564
5.7286432160804 -0.123027196284235
5.77889447236181 -0.124466553876076
5.82914572864322 -0.124996843515086
5.87939698492462 -0.124618065201265
5.92964824120603 -0.123330218934613
5.97989949748744 -0.12113330471513
6.03015075376884 -0.118027322542816
6.08040201005025 -0.114012272417672
6.13065326633166 -0.109088154339697
6.18090452261307 -0.10325496830889
6.23115577889447 -0.0965127143252534
6.28140703517588 -0.0888613923887854
6.33165829145729 -0.0803010024994869
6.38190954773869 -0.0708315446573572
6.4321608040201 -0.0604530188623969
6.48241206030151 -0.0491654251146055
6.53266331658291 -0.0369687634139836
6.58291457286432 -0.0238630337605304
6.63316582914573 -0.00984823615424684
6.68341708542714 -0
6.73366834170854 -0
6.78391959798995 -0
6.83417085427136 -0
6.88442211055276 -0
6.93467336683417 -0
6.98492462311558 -0
7.03517587939698 -0
7.08542713567839 -0
7.1356783919598 -0
7.18592964824121 -0
7.23618090452261 -0
7.28643216080402 -0
7.33668341708543 -0
7.38693467336683 -0
7.43718592964824 -0
7.48743718592965 -0
7.53768844221105 -0
7.58793969849246 -0
7.63819095477387 -0
7.68844221105528 -0
7.73869346733668 -0
7.78894472361809 -0
7.8391959798995 -0
7.8894472361809 -0
7.93969849246231 -0
7.98994974874372 -0
8.04020100502512 -0
8.09045226130653 -0
8.14070351758794 -0
8.19095477386935 -0
8.24120603015075 -0
8.29145728643216 -0
8.34170854271357 -0
8.39195979899498 -0
8.44221105527638 -0
8.49246231155779 -0
8.5427135678392 -0
8.5929648241206 -0
8.64321608040201 -0
8.69346733668342 -0
8.74371859296482 -0
8.79396984924623 -0
8.84422110552764 -0
8.89447236180905 -0
8.94472361809045 -0
8.99497487437186 -0
9.04522613065327 -0
9.09547738693467 -0
9.14572864321608 -0
9.19597989949749 -0
9.24623115577889 -0
9.2964824120603 -0
9.34673366834171 -0
9.39698492462312 -0
9.44723618090452 -0
9.49748743718593 -0
9.54773869346734 -0
9.59798994974874 -0
9.64824120603015 -0
9.69849246231156 -0
9.74874371859296 -0
9.79899497487437 -0
9.84924623115578 -0
9.89949748743719 -0
9.94974874371859 -0
10 -0
};
\addlegendentry{$\tilde N_1^{0}$}
\addplot [very thick, crimson2143940]
table {%
0 -0
0.050251256281407 -0
0.100502512562814 -0
0.150753768844221 -0
0.201005025125628 -0
0.251256281407035 -0
0.301507537688442 -0
0.351758793969849 -0
0.402010050251256 -0
0.452261306532663 -0
0.50251256281407 -0
0.552763819095477 -0
0.603015075376884 -0
0.653266331658292 -0
0.703517587939699 -0
0.753768844221106 -0
0.804020100502513 -0
0.85427135678392 -0
0.904522613065327 -0
0.954773869346734 -0
1.00502512562814 -0
1.05527638190955 -0
1.10552763819095 -0
1.15577889447236 -0
1.20603015075377 -0
1.25628140703518 -0
1.30653266331658 -0
1.35678391959799 -0
1.4070351758794 -0
1.4572864321608 -0
1.50753768844221 -0
1.55778894472362 -0
1.60804020100503 -0
1.65829145728643 -0
1.70854271356784 -0
1.75879396984925 -0
1.80904522613065 -0
1.85929648241206 -0
1.90954773869347 -0
1.95979899497487 -0
2.01005025125628 -0
2.06030150753769 -0
2.1105527638191 -0
2.1608040201005 -0
2.21105527638191 -0
2.26130653266332 -0
2.31155778894472 -0
2.36180904522613 -0
2.41206030150754 -0
2.46231155778894 -0
2.51256281407035 -0
2.56281407035176 -0
2.61306532663317 -0
2.66331658291457 -0
2.71356783919598 -0
2.76381909547739 -0
2.81407035175879 -0
2.8643216080402 -0
2.91457286432161 -0
2.96482412060302 -0
3.01507537688442 -0
3.06532663316583 -0
3.11557788944724 -0
3.16582914572864 -0
3.21608040201005 -0
3.26633165829146 -0
3.31658291457286 -0
3.36683417085427 -0.00984823615762727
3.41708542713568 -0.0238630337635335
3.46733668341709 -0.0369687634166138
3.51758793969849 -0.0491654251168681
3.5678391959799 -0.0604530188642966
3.61809045226131 -0.0708315446588992
3.66834170854271 -0.0803010025006759
3.71859296482412 -0.0888613923896266
3.76884422110553 -0.0965127143257516
3.81909547738693 -0.103254968309051
3.86934673366834 -0.109088154339524
3.91959798994975 -0.114012272417171
3.96984924623116 -0.118027322541992
4.02010050251256 -0.121133304713987
4.07035175879397 -0.123330218933157
4.12060301507538 -0.124618065199501
4.17085427135678 -0.124996843513018
4.22110552763819 -0.12446655387371
4.2713567839196 -0.123027196281576
4.32160804020101 -0.120678770736616
4.37185929648241 -0.11742127723883
4.42211055276382 -0.113254715788218
4.47236180904523 -0.10817908638478
4.52261306532663 -0.102194389028517
4.57286432160804 -0.0953006237194273
4.62311557788945 -0.0874977904575119
4.67336683417085 -0.0787858892427706
4.72361809045226 -0.0691649200752034
4.77386934673367 -0.0586348829548103
4.82412060301508 -0.0471957778815913
4.87437185929648 -0.0348476048555464
4.92462311557789 -0.0215903638766756
4.9748743718593 -0.00742405494497887
5.0251256281407 0.00765132193954345
5.07537688442211 0.0236357667768919
5.12562814070352 0.0405292795670662
5.17587939698492 0.0583318603100666
5.22613065326633 0.0770435090058928
5.27638190954774 0.096664225654545
5.32663316582915 0.117194010256023
5.37688442211055 0.138632862810327
5.42713567839196 0.160980783317457
5.47738693467337 0.184237771777412
5.52763819095477 0.208403828190194
5.57788944723618 0.233478952555801
5.62814070351759 0.259463144874235
5.67839195979899 0.286356405145494
5.7286432160804 0.314158733369579
5.77889447236181 0.34287012954649
5.82914572864322 0.372490593676227
5.87939698492462 0.40302012575879
5.92964824120603 0.434458725794179
5.97989949748744 0.466806393782393
6.03015075376884 0.500063129723434
6.08040201005025 0.534228933617301
6.13065326633166 0.569303805463993
6.18090452261307 0.605287745263512
6.23115577889447 0.642180753015855
6.28140703517588 0.679982828721026
6.33165829145729 0.718693972379021
6.38190954773869 0.758314183989844
6.4321608040201 0.798843463553491
6.48241206030151 0.840281811069965
6.53266331658291 0.882629226539264
6.58291457286432 0.92588570996139
6.63316582914573 0.970051261336341
6.68341708542714 1
6.73366834170854 1
6.78391959798995 1
6.83417085427136 1
6.88442211055276 1
6.93467336683417 1
6.98492462311558 1
7.03517587939698 1
7.08542713567839 1
7.1356783919598 1
7.18592964824121 1
7.23618090452261 1
7.28643216080402 1
7.33668341708543 1
7.38693467336683 1
7.43718592964824 1
7.48743718592965 1
7.53768844221105 1
7.58793969849246 1
7.63819095477387 1
7.68844221105528 1
7.73869346733668 1
7.78894472361809 1
7.8391959798995 1
7.8894472361809 1
7.93969849246231 1
7.98994974874372 1
8.04020100502512 1
8.09045226130653 1
8.14070351758794 1
8.19095477386935 1
8.24120603015075 1
8.29145728643216 1
8.34170854271357 1
8.39195979899498 1
8.44221105527638 1
8.49246231155779 1
8.5427135678392 1
8.5929648241206 1
8.64321608040201 1
8.69346733668342 1
8.74371859296482 1
8.79396984924623 1
8.84422110552764 1
8.89447236180905 1
8.94472361809045 1
8.99497487437186 1
9.04522613065327 1
9.09547738693467 1
9.14572864321608 1
9.19597989949749 1
9.24623115577889 1
9.2964824120603 1
9.34673366834171 1
9.39698492462312 1
9.44723618090452 1
9.49748743718593 1
9.54773869346734 1
9.59798994974874 1
9.64824120603015 1
9.69849246231156 1
9.74874371859296 1
9.79899497487437 1
9.84924623115578 1
9.89949748743719 1
9.94974874371859 1
10 1
};
\addlegendentry{$\tilde N_1^1$}
\end{axis}

\end{tikzpicture}


==> ref_elem_1.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
height=5.5cm,
legend cell align={left},
height=6cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.82,0.6)},
  anchor=north west,
  draw=none
},
tick align=outside,
tick pos=left,
width=9cm,
x grid style={darkgray176},
xlabel={$\underline{x}$ [m]},
xmin=-1.1, xmax=1.1,
xtick style={color=black},
xtick={-1.0, 0.5, 1.0},
xticklabels={
  $-1.0$,
  $0.5$,
  $1.0$
},
y grid style={darkgray176},
ylabel={$\underline{u}\left(\underline{x}\right)$},
ymin=-0.05, ymax=1.05,
ytick style={color=black}
]
\addplot [very thick, blue]
table {%
-1 1
-0.8 0.9
-0.6 0.8
-0.4 0.7
0.2 0.4
0 0.5
0.2 0.4
0.4 0.3
0.6 0.2
0.8 0.1
1 0
};
\addlegendentry{$N^0$}
\addplot [very thick, red]
table {%
-1 0
-0.8 0.1
-0.6 0.2
-0.4 0.3
0.2 0.6
0 0.5
0.2 0.6
0.4 0.7
0.6 0.8
0.8 0.9
1 1
};
\addlegendentry{$N^1$}
\end{axis}

\end{tikzpicture}


==> ref_elem_2.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson_1}{RGB}{153,0,76}
\definecolor{crimson_2}{RGB}{230,45,45}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange_1}{RGB}{255,196,0}
\definecolor{darkorange_2}{RGB}{202,121,5}
\definecolor{darkturquoise23190207}{RGB}{30,195,217}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{goldenrod_1}{RGB}{153,153,0}
\definecolor{goldenrod_2}{RGB}{204,204,4}
\definecolor{gray127}{RGB}{127,127,127}
\definecolor{mediumpurple_1}{RGB}{76,0,153}
\definecolor{mediumpurple_2}{RGB}{176,102,255}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
height=5.5cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(1.02,1)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
width=9cm,
x grid style={darkgray176},
xlabel={$\underline{x}$ [m]},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
xticklabels={
  $\mathdefault{\ensuremath{-}2}$,
  $x_0$,
  $x_1$,
  $x_2$,
  $x_3$,
  $x_4$,
  $x_5$,
  $\mathdefault{12}$
},
y grid style={darkgray176},
ylabel={$\underline{u}\left(\underline{x}\right)$},
ymin=-0.05, ymax=1.05,
ytick style={color=black}
]
\addplot [very thick, steelblue31119180]
table {%
0 1
0.2 0
};
\addlegendentry{$N_0^0$}
\addplot [very thick, darkorange_1]
table {%
0 0
0.2 1
};
\addlegendentry{$N_0^0$}
\addplot [very thick, darkorange_2]
table {%
0.2 1
0.4 0
};
\addlegendentry{$N_1^0$}
\addplot [very thick, crimson_1]
table {%
0.2 0
0.4 1
};
\addlegendentry{$N_1^0$}
\addplot [very thick, crimson_2]
table {%
0.4 1
0.6 0
};
\addlegendentry{$N_2^0$}
\addplot [very thick, mediumpurple_1]
table {%
0.4 0
0.6 1
};
\addlegendentry{$N_2^0$}
\addplot [very thick, mediumpurple_2]
table {%
0.6 1
0.8 0
};
\addlegendentry{$N_3^0$}
\addplot [very thick, goldenrod_2]
table {%
0.6 0
0.8 1
};
\addlegendentry{$N_3^0$}
\addplot [very thick, goldenrod_1]
table {%
0.8 1
1 0
};
\addlegendentry{$N_4^0$}
\addplot [very thick, darkturquoise23190207]
table {%
0.8 0
1 1
};
\addlegendentry{$N_4^0$}
\end{axis}

\end{tikzpicture}


==> shape_functions.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=5cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(1.02,1)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
width=9cm,
x grid style={darkgray176},
xlabel={$\underline{x}$ [m]},
xmin=-0.5, xmax=10.5,
xtick style={color=black},
xtick={-2,0,2,4,6,8,10,12},
xticklabels={
  $\mathdefault{\ensuremath{-}2}$,
  $x_0$,
  $x_1$,
  $x_2$,
  $x_3$,
  $x_4$,
  $x_5$,
  $x_6$
},
y grid style={darkgray176},
ylabel={$\underline{u}\left(\underline{x}\right)$},
ymin=-0.05, ymax=1.05,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={
  $\mathdefault{\ensuremath{-}0.2}$,
  $\mathdefault{0.0}$,
  $\mathdefault{0.2}$,
  $\mathdefault{0.4}$,
  $\mathdefault{0.6}$,
  $\mathdefault{0.8}$,
  $\mathdefault{1.0}$,
  $\mathdefault{1.2}$
}
]
\addplot [very thick, steelblue31119180]
table {%
0 1
0.050251256281407 0.974874371859257
0.100502512562814 0.949748743718513
0.150753768844221 0.92462311557777
0.201005025125628 0.899497487437027
0.251256281407035 0.874371859296283
0.301507537688442 0.84924623115554
0.351758793969849 0.824120603014797
0.402010050251256 0.798994974874053
0.452261306532663 0.77386934673331
0.50251256281407 0.748743718592566
0.552763819095477 0.723618090451823
0.603015075376884 0.69849246231108
0.653266331658292 0.673366834170336
0.703517587939699 0.648241206029593
0.753768844221106 0.623115577888849
0.804020100502513 0.597989949748106
0.85427135678392 0.572864321607363
0.904522613065327 0.547738693466619
0.954773869346734 0.522613065325876
1.00502512562814 0.497487437185132
1.05527638190955 0.472361809044389
1.10552763819095 0.447236180903646
1.15577889447236 0.422110552762902
1.20603015075377 0.396984924622159
1.25628140703518 0.371859296481416
1.30653266331658 0.346733668340672
1.35678391959799 0.321608040199929
1.4070351758794 0.296482412059185
1.4572864321608 0.271356783918442
1.50753768844221 0.246231155777699
1.55778894472362 0.221105527636955
1.60804020100503 0.195979899496212
1.65829145728643 0.170854271355468
1.70854271356784 0.145728643214725
1.75879396984925 0.120603015073982
1.80904522613065 0.0954773869332382
1.85929648241206 0.0703517587924949
1.90954773869347 0.0452261306517516
1.95979899497487 0.0201005025110081
2.01005025125628 0
2.06030150753769 0
2.1105527638191 0
2.1608040201005 0
2.21105527638191 0
2.26130653266332 0
2.31155778894472 0
2.36180904522613 0
2.41206030150754 0
2.46231155778894 0
2.51256281407035 0
2.56281407035176 0
2.61306532663317 0
2.66331658291457 0
2.71356783919598 0
2.76381909547739 0
2.81407035175879 0
2.8643216080402 0
2.91457286432161 0
2.96482412060302 0
3.01507537688442 0
3.06532663316583 0
3.11557788944724 0
3.16582914572864 0
3.21608040201005 0
3.26633165829146 0
3.31658291457286 0
3.36683417085427 0
3.41708542713568 0
3.46733668341709 0
3.51758793969849 0
3.5678391959799 0
3.61809045226131 0
3.66834170854271 0
3.71859296482412 0
3.76884422110553 0
3.81909547738693 0
3.86934673366834 0
3.91959798994975 0
3.96984924623116 0
4.02010050251256 0
4.07035175879397 0
4.12060301507538 0
4.17085427135678 0
4.22110552763819 0
4.2713567839196 0
4.32160804020101 0
4.37185929648241 0
4.42211055276382 0
4.47236180904523 0
4.52261306532663 0
4.57286432160804 0
4.62311557788945 0
4.67336683417085 0
4.72361809045226 0
4.77386934673367 0
4.82412060301508 0
4.87437185929648 0
4.92462311557789 0
4.9748743718593 0
5.0251256281407 0
5.07537688442211 0
5.12562814070352 0
5.17587939698492 0
5.22613065326633 0
5.27638190954774 0
5.32663316582915 0
5.37688442211055 0
5.42713567839196 0
5.47738693467337 0
5.52763819095477 0
5.57788944723618 0
5.62814070351759 0
5.67839195979899 0
5.7286432160804 0
5.77889447236181 0
5.82914572864322 0
5.87939698492462 0
5.92964824120603 0
5.97989949748744 0
6.03015075376884 0
6.08040201005025 0
6.13065326633166 0
6.18090452261307 0
6.23115577889447 0
6.28140703517588 0
6.33165829145729 0
6.38190954773869 0
6.4321608040201 0
6.48241206030151 0
6.53266331658291 0
6.58291457286432 0
6.63316582914573 0
6.68341708542714 0
6.73366834170854 0
6.78391959798995 0
6.83417085427136 0
6.88442211055276 0
6.93467336683417 0
6.98492462311558 0
7.03517587939698 0
7.08542713567839 0
7.1356783919598 0
7.18592964824121 0
7.23618090452261 0
7.28643216080402 0
7.33668341708543 0
7.38693467336683 0
7.43718592964824 0
7.48743718592965 0
7.53768844221105 0
7.58793969849246 0
7.63819095477387 0
7.68844221105528 0
7.73869346733668 0
7.78894472361809 0
7.8391959798995 0
7.8894472361809 0
7.93969849246231 0
7.98994974874372 0
8.04020100502512 0
8.09045226130653 0
8.14070351758794 0
8.19095477386935 0
8.24120603015075 0
8.29145728643216 0
8.34170854271357 0
8.39195979899498 0
8.44221105527638 0
8.49246231155779 0
8.5427135678392 0
8.5929648241206 0
8.64321608040201 0
8.69346733668342 0
8.74371859296482 0
8.79396984924623 0
8.84422110552764 0
8.89447236180905 0
8.94472361809045 0
8.99497487437186 0
9.04522613065327 0
9.09547738693467 0
9.14572864321608 0
9.19597989949749 0
9.24623115577889 0
9.2964824120603 0
9.34673366834171 0
9.39698492462312 0
9.44723618090452 0
9.49748743718593 0
9.54773869346734 0
9.59798994974874 0
9.64824120603015 0
9.69849246231156 0
9.74874371859296 0
9.79899497487437 0
9.84924623115578 0
9.89949748743719 0
9.94974874371859 0
10 0
};
\addlegendentry{$ N_0$}
\addplot [very thick, darkorange25512714]
table {%
0 0
0.050251256281407 0
0.100502512562814 0
0.150753768844221 0
0.201005025125628 0
0.251256281407035 0
0.301507537688442 0
0.351758793969849 0
0.402010050251256 0
0.452261306532663 0
0.50251256281407 0
0.552763819095477 0
0.603015075376884 0
0.653266331658292 0
0.703517587939699 0
0.753768844221106 0
0.804020100502513 0
0.85427135678392 0
0.904522613065327 0
0.954773869346734 0
1.00502512562814 0
1.05527638190955 0
1.10552763819095 0
1.15577889447236 0
1.20603015075377 0
1.25628140703518 0
1.30653266331658 0
1.35678391959799 0
1.4070351758794 0
1.4572864321608 0
1.50753768844221 0
1.55778894472362 0
1.60804020100503 0
1.65829145728643 0
1.70854271356784 0
1.75879396984925 0
1.80904522613065 0
1.85929648241206 0
1.90954773869347 0
1.95979899497487 0
2.01005025125628 0
2.06030150753769 0
2.1105527638191 0
2.1608040201005 0
2.21105527638191 0
2.26130653266332 0
2.31155778894472 0
2.36180904522613 0
2.41206030150754 0
2.46231155778894 0
2.51256281407035 0
2.56281407035176 0
2.61306532663317 0
2.66331658291457 0
2.71356783919598 0
2.76381909547739 0
2.81407035175879 0
2.8643216080402 0
2.91457286432161 0
2.96482412060302 0
3.01507537688442 0
3.06532663316583 0
3.11557788944724 0
3.16582914572864 0
3.21608040201005 0
3.26633165829146 0
3.31658291457286 0
3.36683417085427 0
3.41708542713568 0
3.46733668341709 0
3.51758793969849 0
3.5678391959799 0
3.61809045226131 0
3.66834170854271 0
3.71859296482412 0
3.76884422110553 0
3.81909547738693 0
3.86934673366834 0
3.91959798994975 0
3.96984924623116 0
4.02010050251256 0
4.07035175879397 0
4.12060301507538 0
4.17085427135678 0
4.22110552763819 0
4.2713567839196 0
4.32160804020101 0
4.37185929648241 0
4.42211055276382 0
4.47236180904523 0
4.52261306532663 0
4.57286432160804 0
4.62311557788945 0
4.67336683417085 0
4.72361809045226 0
4.77386934673367 0
4.82412060301508 0
4.87437185929648 0
4.92462311557789 0
4.9748743718593 0
5.0251256281407 0
5.07537688442211 0
5.12562814070352 0
5.17587939698492 0
5.22613065326633 0
5.27638190954774 0
5.32663316582915 0
5.37688442211055 0
5.42713567839196 0
5.47738693467337 0
5.52763819095477 0
5.57788944723618 0
5.62814070351759 0
5.67839195979899 0
5.7286432160804 0
5.77889447236181 0
5.82914572864322 0
5.87939698492462 0
5.92964824120603 0
5.97989949748744 0
6.03015075376884 0
6.08040201005025 0
6.13065326633166 0
6.18090452261307 0
6.23115577889447 0
6.28140703517588 0
6.33165829145729 0
6.38190954773869 0
6.4321608040201 0
6.48241206030151 0
6.53266331658291 0
6.58291457286432 0
6.63316582914573 0
6.68341708542714 0
6.73366834170854 0
6.78391959798995 0
6.83417085427136 0
6.88442211055276 0
6.93467336683417 0
6.98492462311558 0
7.03517587939698 0
7.08542713567839 0
7.1356783919598 0
7.18592964824121 0
7.23618090452261 0
7.28643216080402 0
7.33668341708543 0
7.38693467336683 0
7.43718592964824 0
7.48743718592965 0
7.53768844221105 0
7.58793969849246 0
7.63819095477387 0
7.68844221105528 0
7.73869346733668 0
7.78894472361809 0
7.8391959798995 0
7.8894472361809 0
7.93969849246231 0
7.98994974874372 0
8.04020100502512 0.0201005025140428
8.09045226130653 0.0452261306547088
8.14070351758794 0.0703517587953741
8.19095477386935 0.0954773869360399
8.24120603015075 0.120603015076705
8.29145728643216 0.145728643217371
8.34170854271357 0.170854271358036
8.39195979899498 0.195979899498702
8.44221105527638 0.221105527639367
8.49246231155779 0.246231155780033
8.5427135678392 0.271356783920699
8.5929648241206 0.296482412061364
8.64321608040201 0.32160804020203
8.69346733668342 0.346733668342696
8.74371859296482 0.371859296483361
8.79396984924623 0.396984924624027
8.84422110552764 0.422110552764692
8.89447236180905 0.447236180905358
8.94472361809045 0.472361809046023
8.99497487437186 0.497487437186689
9.04522613065327 0.522613065327354
9.09547738693467 0.54773869346802
9.14572864321608 0.572864321608685
9.19597989949749 0.597989949749351
9.24623115577889 0.623115577890016
9.2964824120603 0.648241206030682
9.34673366834171 0.673366834171347
9.39698492462312 0.698492462312013
9.44723618090452 0.723618090452678
9.49748743718593 0.748743718593345
9.54773869346734 0.773869346734009
9.59798994974874 0.798994974874676
9.64824120603015 0.824120603015341
9.69849246231156 0.849246231156007
9.74874371859296 0.874371859296672
9.79899497487437 0.899497487437338
9.84924623115578 0.924623115578003
9.89949748743719 0.949748743718669
9.94974874371859 0.974874371859334
10 1
};
\addlegendentry{$ N_1$}
\addplot [very thick, forestgreen4416044]
table {%
0 0
0.050251256281407 0.0251256281407435
0.100502512562814 0.0502512562814867
0.150753768844221 0.07537688442223
0.201005025125628 0.100502512562973
0.251256281407035 0.125628140703717
0.301507537688442 0.15075376884446
0.351758793969849 0.175879396985203
0.402010050251256 0.201005025125947
0.452261306532663 0.22613065326669
0.50251256281407 0.251256281407434
0.552763819095477 0.276381909548177
0.603015075376884 0.30150753768892
0.653266331658292 0.326633165829664
0.703517587939699 0.351758793970407
0.753768844221106 0.376884422111151
0.804020100502513 0.402010050251894
0.85427135678392 0.427135678392637
0.904522613065327 0.452261306533381
0.954773869346734 0.477386934674124
1.00502512562814 0.502512562814868
1.05527638190955 0.527638190955611
1.10552763819095 0.552763819096354
1.15577889447236 0.577889447237098
1.20603015075377 0.603015075377841
1.25628140703518 0.628140703518584
1.30653266331658 0.653266331659328
1.35678391959799 0.678391959800071
1.4070351758794 0.703517587940815
1.4572864321608 0.728643216081558
1.50753768844221 0.753768844222301
1.55778894472362 0.778894472363045
1.60804020100503 0.804020100503788
1.65829145728643 0.829145728644532
1.70854271356784 0.854271356785275
1.75879396984925 0.879396984926018
1.80904522613065 0.904522613066762
1.85929648241206 0.929648241207505
1.90954773869347 0.954773869348248
1.95979899497487 0.979899497488992
2.01005025125628 0.994974874370258
2.06030150753769 0.969849246229482
2.1105527638191 0.944723618088705
2.1608040201005 0.919597989947929
2.21105527638191 0.894472361807153
2.26130653266332 0.869346733666376
2.31155778894472 0.8442211055256
2.36180904522613 0.819095477384824
2.41206030150754 0.793969849244047
2.46231155778894 0.768844221103271
2.51256281407035 0.743718592962494
2.56281407035176 0.718592964821718
2.61306532663317 0.693467336680941
2.66331658291457 0.668341708540165
2.71356783919598 0.643216080399389
2.76381909547739 0.618090452258612
2.81407035175879 0.592964824117836
2.8643216080402 0.56783919597706
2.91457286432161 0.542713567836283
2.96482412060302 0.517587939695507
3.01507537688442 0.492462311554731
3.06532663316583 0.467336683413954
3.11557788944724 0.442211055273178
3.16582914572864 0.417085427132401
3.21608040201005 0.391959798991625
3.26633165829146 0.366834170850849
3.31658291457286 0.341708542710072
3.36683417085427 0.316582914569296
3.41708542713568 0.291457286428519
3.46733668341709 0.266331658287743
3.51758793969849 0.241206030146967
3.5678391959799 0.21608040200619
3.61809045226131 0.190954773865414
3.66834170854271 0.165829145724638
3.71859296482412 0.140703517583861
3.76884422110553 0.115577889443085
3.81909547738693 0.0904522613023087
3.86934673366834 0.0653266331615321
3.91959798994975 0.0402010050207557
3.96984924623116 0.0150753768799794
4.02010050251256 0
4.07035175879397 0
4.12060301507538 0
4.17085427135678 0
4.22110552763819 0
4.2713567839196 0
4.32160804020101 0
4.37185929648241 0
4.42211055276382 0
4.47236180904523 0
4.52261306532663 0
4.57286432160804 0
4.62311557788945 0
4.67336683417085 0
4.72361809045226 0
4.77386934673367 0
4.82412060301508 0
4.87437185929648 0
4.92462311557789 0
4.9748743718593 0
5.0251256281407 0
5.07537688442211 0
5.12562814070352 0
5.17587939698492 0
5.22613065326633 0
5.27638190954774 0
5.32663316582915 0
5.37688442211055 0
5.42713567839196 0
5.47738693467337 0
5.52763819095477 0
5.57788944723618 0
5.62814070351759 0
5.67839195979899 0
5.7286432160804 0
5.77889447236181 0
5.82914572864322 0
5.87939698492462 0
5.92964824120603 0
5.97989949748744 0
6.03015075376884 0
6.08040201005025 0
6.13065326633166 0
6.18090452261307 0
6.23115577889447 0
6.28140703517588 0
6.33165829145729 0
6.38190954773869 0
6.4321608040201 0
6.48241206030151 0
6.53266331658291 0
6.58291457286432 0
6.63316582914573 0
6.68341708542714 0
6.73366834170854 0
6.78391959798995 0
6.83417085427136 0
6.88442211055276 0
6.93467336683417 0
6.98492462311558 0
7.03517587939698 0
7.08542713567839 0
7.1356783919598 0
7.18592964824121 0
7.23618090452261 0
7.28643216080402 0
7.33668341708543 0
7.38693467336683 0
7.43718592964824 0
7.48743718592965 0
7.53768844221105 0
7.58793969849246 0
7.63819095477387 0
7.68844221105528 0
7.73869346733668 0
7.78894472361809 0
7.8391959798995 0
7.8894472361809 0
7.93969849246231 0
7.98994974874372 0
8.04020100502512 0
8.09045226130653 0
8.14070351758794 0
8.19095477386935 0
8.24120603015075 0
8.29145728643216 0
8.34170854271357 0
8.39195979899498 0
8.44221105527638 0
8.49246231155779 0
8.5427135678392 0
8.5929648241206 0
8.64321608040201 0
8.69346733668342 0
8.74371859296482 0
8.79396984924623 0
8.84422110552764 0
8.89447236180905 0
8.94472361809045 0
8.99497487437186 0
9.04522613065327 0
9.09547738693467 0
9.14572864321608 0
9.19597989949749 0
9.24623115577889 0
9.2964824120603 0
9.34673366834171 0
9.39698492462312 0
9.44723618090452 0
9.49748743718593 0
9.54773869346734 0
9.59798994974874 0
9.64824120603015 0
9.69849246231156 0
9.74874371859296 0
9.79899497487437 0
9.84924623115578 0
9.89949748743719 0
9.94974874371859 0
10 0
};
\addlegendentry{$ N_2$}
\addplot [very thick, crimson2143940]
table {%
0 0
0.050251256281407 0
0.100502512562814 0
0.150753768844221 0
0.201005025125628 0
0.251256281407035 0
0.301507537688442 0
0.351758793969849 0
0.402010050251256 0
0.452261306532663 0
0.50251256281407 0
0.552763819095477 0
0.603015075376884 0
0.653266331658292 0
0.703517587939699 0
0.753768844221106 0
0.804020100502513 0
0.85427135678392 0
0.904522613065327 0
0.954773869346734 0
1.00502512562814 0
1.05527638190955 0
1.10552763819095 0
1.15577889447236 0
1.20603015075377 0
1.25628140703518 0
1.30653266331658 0
1.35678391959799 0
1.4070351758794 0
1.4572864321608 0
1.50753768844221 0
1.55778894472362 0
1.60804020100503 0
1.65829145728643 0
1.70854271356784 0
1.75879396984925 0
1.80904522613065 0
1.85929648241206 0
1.90954773869347 0
1.95979899497487 0
2.01005025125628 0.005025125629742
2.06030150753769 0.0301507537705183
2.1105527638191 0.0552763819112947
2.1608040201005 0.080402010052071
2.21105527638191 0.105527638192847
2.26130653266332 0.130653266333624
2.31155778894472 0.1557788944744
2.36180904522613 0.180904522615176
2.41206030150754 0.206030150755953
2.46231155778894 0.231155778896729
2.51256281407035 0.256281407037506
2.56281407035176 0.281407035178282
2.61306532663317 0.306532663319059
2.66331658291457 0.331658291459835
2.71356783919598 0.356783919600611
2.76381909547739 0.381909547741388
2.81407035175879 0.407035175882164
2.8643216080402 0.43216080402294
2.91457286432161 0.457286432163717
2.96482412060302 0.482412060304493
3.01507537688442 0.507537688445269
3.06532663316583 0.532663316586046
3.11557788944724 0.557788944726822
3.16582914572864 0.582914572867599
3.21608040201005 0.608040201008375
3.26633165829146 0.633165829149151
3.31658291457286 0.658291457289928
3.36683417085427 0.683417085430704
3.41708542713568 0.708542713571481
3.46733668341709 0.733668341712257
3.51758793969849 0.758793969853033
3.5678391959799 0.78391959799381
3.61809045226131 0.809045226134586
3.66834170854271 0.834170854275362
3.71859296482412 0.859296482416139
3.76884422110553 0.884422110556915
3.81909547738693 0.909547738697691
3.86934673366834 0.934673366838468
3.91959798994975 0.959798994979244
3.96984924623116 0.984924623120021
4.02010050251256 0.989949748739246
4.07035175879397 0.964824120598579
4.12060301507538 0.939698492457913
4.17085427135678 0.914572864317245
4.22110552763819 0.889447236176578
4.2713567839196 0.864321608035911
4.32160804020101 0.839195979895244
4.37185929648241 0.814070351754577
4.42211055276382 0.78894472361391
4.47236180904523 0.763819095473243
4.52261306532663 0.738693467332576
4.57286432160804 0.713567839191909
4.62311557788945 0.688442211051242
4.67336683417085 0.663316582910575
4.72361809045226 0.638190954769908
4.77386934673367 0.613065326629241
4.82412060301508 0.587939698488574
4.87437185929648 0.562814070347907
4.92462311557789 0.53768844220724
4.9748743718593 0.512562814066573
5.0251256281407 0.487437185925907
5.07537688442211 0.462311557785239
5.12562814070352 0.437185929644572
5.17587939698492 0.412060301503905
5.22613065326633 0.386934673363238
5.27638190954774 0.361809045222572
5.32663316582915 0.336683417081904
5.37688442211055 0.311557788941237
5.42713567839196 0.28643216080057
5.47738693467337 0.261306532659903
5.52763819095477 0.236180904519236
5.57788944723618 0.211055276378569
5.62814070351759 0.185929648237902
5.67839195979899 0.160804020097235
5.7286432160804 0.135678391956568
5.77889447236181 0.110552763815901
5.82914572864322 0.0854271356752341
5.87939698492462 0.0603015075345672
5.92964824120603 0.0351758793939001
5.97989949748744 0.010050251253233
6.03015075376884 0
6.08040201005025 0
6.13065326633166 0
6.18090452261307 0
6.23115577889447 0
6.28140703517588 0
6.33165829145729 0
6.38190954773869 0
6.4321608040201 0
6.48241206030151 0
6.53266331658291 0
6.58291457286432 0
6.63316582914573 0
6.68341708542714 0
6.73366834170854 0
6.78391959798995 0
6.83417085427136 0
6.88442211055276 0
6.93467336683417 0
6.98492462311558 0
7.03517587939698 0
7.08542713567839 0
7.1356783919598 0
7.18592964824121 0
7.23618090452261 0
7.28643216080402 0
7.33668341708543 0
7.38693467336683 0
7.43718592964824 0
7.48743718592965 0
7.53768844221105 0
7.58793969849246 0
7.63819095477387 0
7.68844221105528 0
7.73869346733668 0
7.78894472361809 0
7.8391959798995 0
7.8894472361809 0
7.93969849246231 0
7.98994974874372 0
8.04020100502512 0
8.09045226130653 0
8.14070351758794 0
8.19095477386935 0
8.24120603015075 0
8.29145728643216 0
8.34170854271357 0
8.39195979899498 0
8.44221105527638 0
8.49246231155779 0
8.5427135678392 0
8.5929648241206 0
8.64321608040201 0
8.69346733668342 0
8.74371859296482 0
8.79396984924623 0
8.84422110552764 0
8.89447236180905 0
8.94472361809045 0
8.99497487437186 0
9.04522613065327 0
9.09547738693467 0
9.14572864321608 0
9.19597989949749 0
9.24623115577889 0
9.2964824120603 0
9.34673366834171 0
9.39698492462312 0
9.44723618090452 0
9.49748743718593 0
9.54773869346734 0
9.59798994974874 0
9.64824120603015 0
9.69849246231156 0
9.74874371859296 0
9.79899497487437 0
9.84924623115578 0
9.89949748743719 0
9.94974874371859 0
10 0
};
\addlegendentry{$ N_3$}
\addplot [very thick, mediumpurple148103189]
table {%
0 0
0.050251256281407 0
0.100502512562814 0
0.150753768844221 0
0.201005025125628 0
0.251256281407035 0
0.301507537688442 0
0.351758793969849 0
0.402010050251256 0
0.452261306532663 0
0.50251256281407 0
0.552763819095477 0
0.603015075376884 0
0.653266331658292 0
0.703517587939699 0
0.753768844221106 0
0.804020100502513 0
0.85427135678392 0
0.904522613065327 0
0.954773869346734 0
1.00502512562814 0
1.05527638190955 0
1.10552763819095 0
1.15577889447236 0
1.20603015075377 0
1.25628140703518 0
1.30653266331658 0
1.35678391959799 0
1.4070351758794 0
1.4572864321608 0
1.50753768844221 0
1.55778894472362 0
1.60804020100503 0
1.65829145728643 0
1.70854271356784 0
1.75879396984925 0
1.80904522613065 0
1.85929648241206 0
1.90954773869347 0
1.95979899497487 0
2.01005025125628 0
2.06030150753769 0
2.1105527638191 0
2.1608040201005 0
2.21105527638191 0
2.26130653266332 0
2.31155778894472 0
2.36180904522613 0
2.41206030150754 0
2.46231155778894 0
2.51256281407035 0
2.56281407035176 0
2.61306532663317 0
2.66331658291457 0
2.71356783919598 0
2.76381909547739 0
2.81407035175879 0
2.8643216080402 0
2.91457286432161 0
2.96482412060302 0
3.01507537688442 0
3.06532663316583 0
3.11557788944724 0
3.16582914572864 0
3.21608040201005 0
3.26633165829146 0
3.31658291457286 0
3.36683417085427 0
3.41708542713568 0
3.46733668341709 0
3.51758793969849 0
3.5678391959799 0
3.61809045226131 0
3.66834170854271 0
3.71859296482412 0
3.76884422110553 0
3.81909547738693 0
3.86934673366834 0
3.91959798994975 0
3.96984924623116 0
4.02010050251256 0.0100502512607537
4.07035175879397 0.0351758794014205
4.12060301507538 0.0603015075420874
4.17085427135678 0.0854271356827545
4.22110552763819 0.110552763823422
4.2713567839196 0.135678391964089
4.32160804020101 0.160804020104756
4.37185929648241 0.185929648245423
4.42211055276382 0.21105527638609
4.47236180904523 0.236180904526757
4.52261306532663 0.261306532667424
4.57286432160804 0.286432160808091
4.62311557788945 0.311557788948758
4.67336683417085 0.336683417089425
4.72361809045226 0.361809045230092
4.77386934673367 0.386934673370759
4.82412060301508 0.412060301511426
4.87437185929648 0.437185929652093
4.92462311557789 0.46231155779276
4.9748743718593 0.487437185933427
5.0251256281407 0.512562814074093
5.07537688442211 0.537688442214761
5.12562814070352 0.562814070355428
5.17587939698492 0.587939698496095
5.22613065326633 0.613065326636762
5.27638190954774 0.638190954777428
5.32663316582915 0.663316582918096
5.37688442211055 0.688442211058763
5.42713567839196 0.71356783919943
5.47738693467337 0.738693467340097
5.52763819095477 0.763819095480764
5.57788944723618 0.788944723621431
5.62814070351759 0.814070351762098
5.67839195979899 0.839195979902765
5.7286432160804 0.864321608043432
5.77889447236181 0.889447236184099
5.82914572864322 0.914572864324766
5.87939698492462 0.939698492465433
5.92964824120603 0.9648241206061
5.97989949748744 0.989949748746767
6.03015075376884 0.984924623112567
6.08040201005025 0.959798994971901
6.13065326633166 0.934673366831237
6.18090452261307 0.909547738690571
6.23115577889447 0.884422110549906
6.28140703517588 0.85929648240924
6.33165829145729 0.834170854268576
6.38190954773869 0.80904522612791
6.4321608040201 0.783919597987245
6.48241206030151 0.758793969846579
6.53266331658291 0.733668341705915
6.58291457286432 0.708542713565249
6.63316582914573 0.683417085424584
6.68341708542714 0.658291457283918
6.73366834170854 0.633165829143254
6.78391959798995 0.608040201002588
6.83417085427136 0.582914572861923
6.88442211055276 0.557788944721258
6.93467336683417 0.532663316580593
6.98492462311558 0.507537688439927
7.03517587939698 0.482412060299262
7.08542713567839 0.457286432158597
7.1356783919598 0.432160804017932
7.18592964824121 0.407035175877266
7.23618090452261 0.381909547736601
7.28643216080402 0.356783919595935
7.33668341708543 0.331658291455271
7.38693467336683 0.306532663314605
7.43718592964824 0.28140703517394
7.48743718592965 0.256281407033275
7.53768844221105 0.23115577889261
7.58793969849246 0.206030150751944
7.63819095477387 0.180904522611279
7.68844221105528 0.155778894470614
7.73869346733668 0.130653266329949
7.78894472361809 0.105527638189283
7.8391959798995 0.0804020100486182
7.8894472361809 0.0552763819079527
7.93969849246231 0.0301507537672878
7.98994974874372 0.00502512562662227
8.04020100502512 0
8.09045226130653 0
8.14070351758794 0
8.19095477386935 0
8.24120603015075 0
8.29145728643216 0
8.34170854271357 0
8.39195979899498 0
8.44221105527638 0
8.49246231155779 0
8.5427135678392 0
8.5929648241206 0
8.64321608040201 0
8.69346733668342 0
8.74371859296482 0
8.79396984924623 0
8.84422110552764 0
8.89447236180905 0
8.94472361809045 0
8.99497487437186 0
9.04522613065327 0
9.09547738693467 0
9.14572864321608 0
9.19597989949749 0
9.24623115577889 0
9.2964824120603 0
9.34673366834171 0
9.39698492462312 0
9.44723618090452 0
9.49748743718593 0
9.54773869346734 0
9.59798994974874 0
9.64824120603015 0
9.69849246231156 0
9.74874371859296 0
9.79899497487437 0
9.84924623115578 0
9.89949748743719 0
9.94974874371859 0
10 0
};
\addlegendentry{$ N_4$}
\addplot [very thick, sienna1408675]
table {%
0 0
0.050251256281407 0
0.100502512562814 0
0.150753768844221 0
0.201005025125628 0
0.251256281407035 0
0.301507537688442 0
0.351758793969849 0
0.402010050251256 0
0.452261306532663 0
0.50251256281407 0
0.552763819095477 0
0.603015075376884 0
0.653266331658292 0
0.703517587939699 0
0.753768844221106 0
0.804020100502513 0
0.85427135678392 0
0.904522613065327 0
0.954773869346734 0
1.00502512562814 0
1.05527638190955 0
1.10552763819095 0
1.15577889447236 0
1.20603015075377 0
1.25628140703518 0
1.30653266331658 0
1.35678391959799 0
1.4070351758794 0
1.4572864321608 0
1.50753768844221 0
1.55778894472362 0
1.60804020100503 0
1.65829145728643 0
1.70854271356784 0
1.75879396984925 0
1.80904522613065 0
1.85929648241206 0
1.90954773869347 0
1.95979899497487 0
2.01005025125628 0
2.06030150753769 0
2.1105527638191 0
2.1608040201005 0
2.21105527638191 0
2.26130653266332 0
2.31155778894472 0
2.36180904522613 0
2.41206030150754 0
2.46231155778894 0
2.51256281407035 0
2.56281407035176 0
2.61306532663317 0
2.66331658291457 0
2.71356783919598 0
2.76381909547739 0
2.81407035175879 0
2.8643216080402 0
2.91457286432161 0
2.96482412060302 0
3.01507537688442 0
3.06532663316583 0
3.11557788944724 0
3.16582914572864 0
3.21608040201005 0
3.26633165829146 0
3.31658291457286 0
3.36683417085427 0
3.41708542713568 0
3.46733668341709 0
3.51758793969849 0
3.5678391959799 0
3.61809045226131 0
3.66834170854271 0
3.71859296482412 0
3.76884422110553 0
3.81909547738693 0
3.86934673366834 0
3.91959798994975 0
3.96984924623116 0
4.02010050251256 0
4.07035175879397 0
4.12060301507538 0
4.17085427135678 0
4.22110552763819 0
4.2713567839196 0
4.32160804020101 0
4.37185929648241 0
4.42211055276382 0
4.47236180904523 0
4.52261306532663 0
4.57286432160804 0
4.62311557788945 0
4.67336683417085 0
4.72361809045226 0
4.77386934673367 0
4.82412060301508 0
4.87437185929648 0
4.92462311557789 0
4.9748743718593 0
5.0251256281407 0
5.07537688442211 0
5.12562814070352 0
5.17587939698492 0
5.22613065326633 0
5.27638190954774 0
5.32663316582915 0
5.37688442211055 0
5.42713567839196 0
5.47738693467337 0
5.52763819095477 0
5.57788944723618 0
5.62814070351759 0
5.67839195979899 0
5.7286432160804 0
5.77889447236181 0
5.82914572864322 0
5.87939698492462 0
5.92964824120603 0
5.97989949748744 0
6.03015075376884 0.0150753768874328
6.08040201005025 0.0402010050280985
6.13065326633166 0.0653266331687634
6.18090452261307 0.0904522613094292
6.23115577889447 0.115577889450094
6.28140703517588 0.14070351759076
6.33165829145729 0.165829145731424
6.38190954773869 0.19095477387209
6.4321608040201 0.216080402012755
6.48241206030151 0.241206030153421
6.53266331658291 0.266331658294085
6.58291457286432 0.291457286434751
6.63316582914573 0.316582914575416
6.68341708542714 0.341708542716082
6.73366834170854 0.366834170856746
6.78391959798995 0.391959798997412
6.83417085427136 0.417085427138077
6.88442211055276 0.442211055278742
6.93467336683417 0.467336683419407
6.98492462311558 0.492462311560073
7.03517587939698 0.517587939700738
7.08542713567839 0.542713567841403
7.1356783919598 0.567839195982068
7.18592964824121 0.592964824122734
7.23618090452261 0.618090452263399
7.28643216080402 0.643216080404065
7.33668341708543 0.668341708544729
7.38693467336683 0.693467336685395
7.43718592964824 0.71859296482606
7.48743718592965 0.743718592966725
7.53768844221105 0.76884422110739
7.58793969849246 0.793969849248056
7.63819095477387 0.819095477388721
7.68844221105528 0.844221105529386
7.73869346733668 0.869346733670051
7.78894472361809 0.894472361810717
7.8391959798995 0.919597989951382
7.8894472361809 0.944723618092047
7.93969849246231 0.969849246232712
7.98994974874372 0.994974874373378
8.04020100502512 0.979899497485957
8.09045226130653 0.954773869345291
8.14070351758794 0.929648241204626
8.19095477386935 0.90452261306396
8.24120603015075 0.879396984923295
8.29145728643216 0.854271356782629
8.34170854271357 0.829145728641964
8.39195979899498 0.804020100501298
8.44221105527638 0.778894472360633
8.49246231155779 0.753768844219967
8.5427135678392 0.728643216079301
8.5929648241206 0.703517587938636
8.64321608040201 0.67839195979797
8.69346733668342 0.653266331657304
8.74371859296482 0.628140703516639
8.79396984924623 0.603015075375973
8.84422110552764 0.577889447235308
8.89447236180905 0.552763819094642
8.94472361809045 0.527638190953977
8.99497487437186 0.502512562813311
9.04522613065327 0.477386934672646
9.09547738693467 0.45226130653198
9.14572864321608 0.427135678391315
9.19597989949749 0.402010050250649
9.24623115577889 0.376884422109984
9.2964824120603 0.351758793969318
9.34673366834171 0.326633165828653
9.39698492462312 0.301507537687987
9.44723618090452 0.276381909547322
9.49748743718593 0.251256281406655
9.54773869346734 0.226130653265991
9.59798994974874 0.201005025125324
9.64824120603015 0.175879396984659
9.69849246231156 0.150753768843993
9.74874371859296 0.125628140703328
9.79899497487437 0.100502512562662
9.84924623115578 0.0753768844219971
9.89949748743719 0.0502512562813311
9.94974874371859 0.025125628140666
10 0
};
\addlegendentry{$ N_5$}
\end{axis}

\end{tikzpicture}


==> shape_functions_2.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{brown}{RGB}{165,42,42}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{purple}{RGB}{128,0,128}
\definecolor{crimson2143940}{RGB}{214,39,40}


\begin{axis}[
height=5cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.78,0.9)},
  anchor=north west,
  draw=none
},
tick align=outside,
tick pos=left,
width=9cm,
x grid style={darkgray176},
xlabel={$\underline{x}$ [m]},
xmin=-0.5, xmax=10.5,
xtick style={color=black},
xtick={-2,0,2,4,6,8,10,12},
xticklabels={
  $\mathdefault{\ensuremath{-}2}$,
  $x_0$,
  $x_1$,
  $x_2$,
  $x_3$,
  $x_4$,
  $x_5$,
  $x_6$
  $\mathdefault{12}$
},
y grid style={darkgray176},
ylabel={$\underline{u}\left(\underline{x}\right)$},
ymin=-0.05, ymax=1.05,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={
  $\mathdefault{\ensuremath{-}0.2}$,
  $\mathdefault{0.0}$,
  $\mathdefault{0.2}$,
  $\mathdefault{0.4}$,
  $\mathdefault{0.6}$,
  $\mathdefault{0.8}$,
  $\mathdefault{1.0}$,
  $\mathdefault{1.2}$
}
]
\addplot [very thick, crimson2143940]
table {%
0 1
0.050251256281407 1
0.100502512562814 1
0.150753768844221 1
0.201005025125628 1
0.251256281407035 1
0.301507537688442 1
0.351758793969849 1
0.402010050251256 1
0.452261306532663 1
0.50251256281407 1
0.552763819095477 1
0.603015075376884 1
0.653266331658292 1
0.703517587939699 1
0.753768844221106 1
0.804020100502513 1
0.85427135678392 1
0.904522613065327 1
0.954773869346734 1
1.00502512562814 1
1.05527638190955 1
1.10552763819095 1
1.15577889447236 1
1.20603015075377 1
1.25628140703518 1
1.30653266331658 1
1.35678391959799 1
1.4070351758794 1
1.4572864321608 1
1.50753768844221 1
1.55778894472362 1
1.60804020100503 1
1.65829145728643 1
1.70854271356784 1
1.75879396984925 1
1.80904522613065 1
1.85929648241206 1
1.90954773869347 1
1.95979899497487 1
2.01005025125628 1
2.06030150753769 1
2.1105527638191 1
2.1608040201005 1
2.21105527638191 1
2.26130653266332 1
2.31155778894472 1
2.36180904522613 1
2.41206030150754 1
2.46231155778894 1
2.51256281407035 1
2.56281407035176 1
2.61306532663317 1
2.66331658291457 1
2.71356783919598 1
2.76381909547739 1
2.81407035175879 1
2.8643216080402 1
2.91457286432161 1
2.96482412060302 1
3.01507537688442 1
3.06532663316583 1
3.11557788944724 1
3.16582914572864 1
3.21608040201005 1
3.26633165829146 1
3.31658291457286 1
3.36683417085427 1
3.41708542713568 1
3.46733668341709 1
3.51758793969849 1
3.5678391959799 1
3.61809045226131 1
3.66834170854271 1
3.71859296482412 1
3.76884422110553 1
3.81909547738693 1
3.86934673366834 1
3.91959798994975 1
3.96984924623116 1
4.02010050251256 0.989949748739246
4.07035175879397 0.964824120598579
4.12060301507538 0.939698492457912
4.17085427135678 0.914572864317245
4.22110552763819 0.889447236176578
4.2713567839196 0.864321608035911
4.32160804020101 0.839195979895244
4.37185929648241 0.814070351754577
4.42211055276382 0.78894472361391
4.47236180904523 0.763819095473243
4.52261306532663 0.738693467332576
4.57286432160804 0.713567839191909
4.62311557788945 0.688442211051242
4.67336683417085 0.663316582910575
4.72361809045226 0.638190954769908
4.77386934673367 0.613065326629241
4.82412060301508 0.587939698488574
4.87437185929648 0.562814070347907
4.92462311557789 0.53768844220724
4.9748743718593 0.512562814066573
5.0251256281407 0.487437185925907
5.07537688442211 0.462311557785239
5.12562814070352 0.437185929644572
5.17587939698492 0.412060301503905
5.22613065326633 0.386934673363238
5.27638190954774 0.361809045222571
5.32663316582915 0.336683417081904
5.37688442211055 0.311557788941237
5.42713567839196 0.28643216080057
5.47738693467337 0.261306532659903
5.52763819095477 0.236180904519236
5.57788944723618 0.211055276378569
5.62814070351759 0.185929648237902
5.67839195979899 0.160804020097235
5.7286432160804 0.135678391956568
5.77889447236181 0.110552763815901
5.82914572864322 0.0854271356752341
5.87939698492462 0.0603015075345671
5.92964824120603 0.0351758793939001
5.97989949748744 0.0100502512532331
6.03015075376884 0
6.08040201005025 0
6.13065326633166 0
6.18090452261307 0
6.23115577889447 0
6.28140703517588 0
6.33165829145729 0
6.38190954773869 0
6.4321608040201 0
6.48241206030151 0
6.53266331658291 0
6.58291457286432 0
6.63316582914573 0
6.68341708542714 0
6.73366834170854 0
6.78391959798995 0
6.83417085427136 0
6.88442211055276 0
6.93467336683417 0
6.98492462311558 0
7.03517587939698 0
7.08542713567839 0
7.1356783919598 0
7.18592964824121 0
7.23618090452261 0
7.28643216080402 0
7.33668341708543 0
7.38693467336683 0
7.43718592964824 0
7.48743718592965 0
7.53768844221105 0
7.58793969849246 0
7.63819095477387 0
7.68844221105528 0
7.73869346733668 0
7.78894472361809 0
7.8391959798995 0
7.8894472361809 0
7.93969849246231 0
7.98994974874372 0
8.04020100502512 0
8.09045226130653 0
8.14070351758794 0
8.19095477386935 0
8.24120603015075 0
8.29145728643216 0
8.34170854271357 0
8.39195979899498 0
8.44221105527638 0
8.49246231155779 0
8.5427135678392 0
8.5929648241206 0
8.64321608040201 0
8.69346733668342 0
8.74371859296482 0
8.79396984924623 0
8.84422110552764 0
8.89447236180905 0
8.94472361809045 0
8.99497487437186 0
9.04522613065327 0
9.09547738693467 0
9.14572864321608 0
9.19597989949749 0
9.24623115577889 0
9.2964824120603 0
9.34673366834171 0
9.39698492462312 0
9.44723618090452 0
9.49748743718593 0
9.54773869346734 0
9.59798994974874 0
9.64824120603015 0
9.69849246231156 0
9.74874371859296 0
9.79899497487437 0
9.84924623115578 0
9.89949748743719 0
9.94974874371859 0
10 0
};
\addlegendentry{$\tilde N_2^0$}
\addplot [very thick, purple]
table {%
0 0
0.050251256281407 0
0.100502512562814 0
0.150753768844221 0
0.201005025125628 0
0.251256281407035 0
0.301507537688442 0
0.351758793969849 0
0.402010050251256 0
0.452261306532663 0
0.50251256281407 0
0.552763819095477 0
0.603015075376884 0
0.653266331658292 0
0.703517587939699 0
0.753768844221106 0
0.804020100502513 0
0.85427135678392 0
0.904522613065327 0
0.954773869346734 0
1.00502512562814 0
1.05527638190955 0
1.10552763819095 0
1.15577889447236 0
1.20603015075377 0
1.25628140703518 0
1.30653266331658 0
1.35678391959799 0
1.4070351758794 0
1.4572864321608 0
1.50753768844221 0
1.55778894472362 0
1.60804020100503 0
1.65829145728643 0
1.70854271356784 0
1.75879396984925 0
1.80904522613065 0
1.85929648241206 0
1.90954773869347 0
1.95979899497487 0
2.01005025125628 0
2.06030150753769 0
2.1105527638191 0
2.1608040201005 0
2.21105527638191 0
2.26130653266332 0
2.31155778894472 0
2.36180904522613 0
2.41206030150754 0
2.46231155778894 0
2.51256281407035 0
2.56281407035176 0
2.61306532663317 0
2.66331658291457 0
2.71356783919598 0
2.76381909547739 0
2.81407035175879 0
2.8643216080402 0
2.91457286432161 0
2.96482412060302 0
3.01507537688442 0
3.06532663316583 0
3.11557788944724 0
3.16582914572864 0
3.21608040201005 0
3.26633165829146 0
3.31658291457286 0
3.36683417085427 0
3.41708542713568 0
3.46733668341709 0
3.51758793969849 0
3.5678391959799 0
3.61809045226131 0
3.66834170854271 0
3.71859296482412 0
3.76884422110553 0
3.81909547738693 0
3.86934673366834 0
3.91959798994975 0
3.96984924623116 0
4.02010050251256 0.0100502512607535
4.07035175879397 0.0351758794014205
4.12060301507538 0.0603015075420875
4.17085427135678 0.0854271356827545
4.22110552763819 0.110552763823422
4.2713567839196 0.135678391964089
4.32160804020101 0.160804020104756
4.37185929648241 0.185929648245423
4.42211055276382 0.21105527638609
4.47236180904523 0.236180904526757
4.52261306532663 0.261306532667424
4.57286432160804 0.286432160808091
4.62311557788945 0.311557788948758
4.67336683417085 0.336683417089425
4.72361809045226 0.361809045230092
4.77386934673367 0.386934673370759
4.82412060301508 0.412060301511426
4.87437185929648 0.437185929652093
4.92462311557789 0.46231155779276
4.9748743718593 0.487437185933427
5.0251256281407 0.512562814074093
5.07537688442211 0.537688442214761
5.12562814070352 0.562814070355428
5.17587939698492 0.587939698496095
5.22613065326633 0.613065326636762
5.27638190954774 0.638190954777429
5.32663316582915 0.663316582918096
5.37688442211055 0.688442211058763
5.42713567839196 0.71356783919943
5.47738693467337 0.738693467340097
5.52763819095477 0.763819095480764
5.57788944723618 0.788944723621431
5.62814070351759 0.814070351762098
5.67839195979899 0.839195979902765
5.7286432160804 0.864321608043432
5.77889447236181 0.889447236184099
5.82914572864322 0.914572864324766
5.87939698492462 0.939698492465433
5.92964824120603 0.9648241206061
5.97989949748744 0.989949748746767
6.03015075376884 1
6.08040201005025 1
6.13065326633166 1
6.18090452261307 1
6.23115577889447 1
6.28140703517588 1
6.33165829145729 1
6.38190954773869 1
6.4321608040201 1
6.48241206030151 1
6.53266331658291 1
6.58291457286432 1
6.63316582914573 1
6.68341708542714 1
6.73366834170854 1
6.78391959798995 1
6.83417085427136 1
6.88442211055276 1
6.93467336683417 1
6.98492462311558 1
7.03517587939698 1
7.08542713567839 1
7.1356783919598 1
7.18592964824121 1
7.23618090452261 1
7.28643216080402 1
7.33668341708543 1
7.38693467336683 1
7.43718592964824 1
7.48743718592965 1
7.53768844221105 1
7.58793969849246 1
7.63819095477387 1
7.68844221105528 1
7.73869346733668 1
7.78894472361809 1
7.8391959798995 1
7.8894472361809 1
7.93969849246231 1
7.98994974874372 1
8.04020100502512 1
8.09045226130653 1
8.14070351758794 1
8.19095477386935 1
8.24120603015075 1
8.29145728643216 1
8.34170854271357 1
8.39195979899498 1
8.44221105527638 1
8.49246231155779 1
8.5427135678392 1
8.5929648241206 1
8.64321608040201 1
8.69346733668342 1
8.74371859296482 1
8.79396984924623 1
8.84422110552764 1
8.89447236180905 1
8.94472361809045 1
8.99497487437186 1
9.04522613065327 1
9.09547738693467 1
9.14572864321608 1
9.19597989949749 1
9.24623115577889 1
9.2964824120603 1
9.34673366834171 1
9.39698492462312 1
9.44723618090452 1
9.49748743718593 1
9.54773869346734 1
9.59798994974874 1
9.64824120603015 1
9.69849246231156 1
9.74874371859296 1
9.79899497487437 1
9.84924623115578 1
9.89949748743719 1
9.94974874371859 1
10 1
};
\addlegendentry{$\tilde N_2^1$}
\end{axis}

\end{tikzpicture}

